Accelerated solutions of convection-dominated partial differential equations using implicit feature tracking and empirical quadrature

This work introduces an empirical quadrature-based hyperreduction procedure and greedy training algorithm to effectively reduce the computational cost of solving convection-dominated problems with limited training. The proposed approach circumvents the slowly decaying $n$-width limitation of linear model reduction techniques applied to convection-dominated problems by using a nonlinear approximation manifold systematically defined by composing a low-dimensional affine space with bijections of the underlying domain. The reduced-order model is defined as the solution of a residual minimization problem over the nonlinear manifold. An online-efficient method is obtained by using empirical quadrature to approximate the optimality system such that it can be solved with mesh-independent operations. The proposed reduced-order model is trained using a greedy procedure to systematically sample the parameter domain. The effectiveness of the proposed approach is demonstrated on two shock-dominated computational fluid dynamics benchmarks.

==> _py/mapping0.tikz <==
\begin{tikzpicture}
\begin{axis}[
axis equal image,
axis lines=none,
width=0.6\textwidth,
ymax=18,
xmax=60,
xmin=-15,
ymin=-22]
\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 3.19500000e+00,  8.77500000e+00)
( 3.12701976e+00,  8.77961843e+00)
( 3.05811580e+00,  8.78472072e+00)
( 2.98830530e+00,  8.79028391e+00)
( 2.91760540e+00,  8.79628505e+00)
( 2.84603328e+00,  8.80270118e+00)
( 2.77360610e+00,  8.80950935e+00)
( 2.70034102e+00,  8.81668660e+00)
( 2.62625522e+00,  8.82420997e+00)
( 2.55136584e+00,  8.83205652e+00)
( 2.47569006e+00,  8.84020327e+00)
( 2.39924504e+00,  8.84862729e+00)
( 2.32204795e+00,  8.85730561e+00)
( 2.24411594e+00,  8.86621527e+00)
( 2.16546619e+00,  8.87533332e+00)
( 2.08611585e+00,  8.88463681e+00)
( 2.00608209e+00,  8.89410278e+00)
( 1.92538207e+00,  8.90370827e+00)
( 1.84403297e+00,  8.91343033e+00)
( 1.76205193e+00,  8.92324599e+00)
( 1.67945613e+00,  8.93313232e+00)
( 1.59626274e+00,  8.94306634e+00)
( 1.51248890e+00,  8.95302511e+00)
( 1.42815179e+00,  8.96298567e+00)
( 1.34326858e+00,  8.97292506e+00)
( 1.25785642e+00,  8.98282033e+00)
( 1.17193248e+00,  8.99264852e+00)
( 1.08551393e+00,  9.00238667e+00)
( 9.98617919e-01,  9.01201183e+00)
( 9.11261624e-01,  9.02150105e+00)
( 8.23462205e-01,  9.03083136e+00)
( 7.35236826e-01,  9.03997982e+00)
( 6.46602651e-01,  9.04892347e+00)
( 5.57576843e-01,  9.05763934e+00)
( 4.68176568e-01,  9.06610449e+00)
( 3.78418988e-01,  9.07429596e+00)
( 2.88321268e-01,  9.08219079e+00)
( 1.97900573e-01,  9.08976603e+00)
( 1.07174065e-01,  9.09699872e+00)
( 1.61589084e-02,  9.10386591e+00)
(-7.51277320e-02,  9.11034464e+00)
(-1.66668692e-01,  9.11641195e+00)
(-2.58446809e-01,  9.12204489e+00)
(-3.50444918e-01,  9.12722051e+00)
(-4.42645855e-01,  9.13191584e+00)
(-5.35032456e-01,  9.13610793e+00)
(-6.27587558e-01,  9.13977383e+00)
(-7.20293995e-01,  9.14289058e+00)
(-8.13134605e-01,  9.14543523e+00)
(-9.06092224e-01,  9.14738481e+00)
(-9.99149686e-01,  9.14871637e+00)
(-1.09228983e+00,  9.14940697e+00)
(-1.18549549e+00,  9.14943363e+00)
(-1.27874950e+00,  9.14877341e+00)
(-1.37203470e+00,  9.14740334e+00)
(-1.46533392e+00,  9.14530049e+00)
(-1.55863001e+00,  9.14244188e+00)
(-1.65190579e+00,  9.13880456e+00)
(-1.74514410e+00,  9.13436558e+00)
(-1.83832778e+00,  9.12910197e+00)
(-1.93143966e+00,  9.12299080e+00)
(-2.02446259e+00,  9.11600909e+00)
(-2.11737939e+00,  9.10813390e+00)
(-2.21017291e+00,  9.09934226e+00)
(-2.30282597e+00,  9.08961123e+00)
(-2.39532142e+00,  9.07891784e+00)
(-2.48764208e+00,  9.06723914e+00)
(-2.57977081e+00,  9.05455218e+00)
(-2.67169042e+00,  9.04083400e+00)
(-2.76338377e+00,  9.02606164e+00)
(-2.85483368e+00,  9.01021214e+00)
(-2.94602299e+00,  8.99326256e+00)
(-3.03693453e+00,  8.97518994e+00)
(-3.12755115e+00,  8.95597131e+00)
(-3.21785568e+00,  8.93558373e+00)
(-3.30783095e+00,  8.91400423e+00)
(-3.39745980e+00,  8.89120987e+00)
(-3.48672507e+00,  8.86717769e+00)
(-3.57560959e+00,  8.84188473e+00)
(-3.66409620e+00,  8.81530803e+00)
(-3.75216773e+00,  8.78742464e+00)
(-3.83980703e+00,  8.75821160e+00)
(-3.92699692e+00,  8.72764597e+00)
(-4.01372024e+00,  8.69570477e+00)
(-4.09995983e+00,  8.66236507e+00)
(-4.18569853e+00,  8.62760389e+00)
(-4.27091916e+00,  8.59139829e+00)
(-4.35560458e+00,  8.55372531e+00)
(-4.43973760e+00,  8.51456199e+00)
(-4.52330108e+00,  8.47388537e+00)
(-4.60627784e+00,  8.43167251e+00)
(-4.68865072e+00,  8.38790045e+00)
(-4.77040255e+00,  8.34254623e+00)
(-4.85151618e+00,  8.29558689e+00)
(-4.93197444e+00,  8.24699948e+00)
(-5.01176016e+00,  8.19676104e+00)
(-5.09085618e+00,  8.14484862e+00)
(-5.16924534e+00,  8.09123926e+00)
(-5.24691047e+00,  8.03591001e+00)
(-5.32383441e+00,  7.97883791e+00)
(-5.40000000e+00,  7.92000000e+00)
(-5.47539265e+00,  7.85938222e+00)
(-5.55000809e+00,  7.79700604e+00)
(-5.62384465e+00,  7.73290185e+00)
(-5.69690064e+00,  7.66710000e+00)
(-5.76917438e+00,  7.59963087e+00)
(-5.84066419e+00,  7.53052483e+00)
(-5.91136838e+00,  7.45981225e+00)
(-5.98128527e+00,  7.38752349e+00)
(-6.05041318e+00,  7.31368893e+00)
(-6.11875042e+00,  7.23833894e+00)
(-6.18629532e+00,  7.16150389e+00)
(-6.25304619e+00,  7.08321414e+00)
(-6.31900134e+00,  7.00350008e+00)
(-6.38415910e+00,  6.92239206e+00)
(-6.44851778e+00,  6.83992045e+00)
(-6.51207569e+00,  6.75611564e+00)
(-6.57483116e+00,  6.67100798e+00)
(-6.63678251e+00,  6.58462785e+00)
(-6.69792804e+00,  6.49700562e+00)
(-6.75826608e+00,  6.40817165e+00)
(-6.81779495e+00,  6.31815632e+00)
(-6.87651295e+00,  6.22699000e+00)
(-6.93441842e+00,  6.13470305e+00)
(-6.99150966e+00,  6.04132585e+00)
(-7.04778499e+00,  5.94688877e+00)
(-7.10324273e+00,  5.85142217e+00)
(-7.15788120e+00,  5.75495643e+00)
(-7.21169872e+00,  5.65752192e+00)
(-7.26469359e+00,  5.55914900e+00)
(-7.31686414e+00,  5.45986805e+00)
(-7.36820869e+00,  5.35970943e+00)
(-7.41872556e+00,  5.25870353e+00)
(-7.46841305e+00,  5.15688069e+00)
(-7.51726949e+00,  5.05427131e+00)
(-7.56529319e+00,  4.95090574e+00)
(-7.61248248e+00,  4.84681435e+00)
(-7.65883566e+00,  4.74202752e+00)
(-7.70435106e+00,  4.63657562e+00)
(-7.74902699e+00,  4.53048901e+00)
(-7.79286178e+00,  4.42379807e+00)
(-7.83585373e+00,  4.31653316e+00)
(-7.87800116e+00,  4.20872466e+00)
(-7.91930240e+00,  4.10040293e+00)
(-7.95975576e+00,  3.99159835e+00)
(-7.99935955e+00,  3.88234128e+00)
(-8.03811209e+00,  3.77266210e+00)
(-8.07601171e+00,  3.66259118e+00)
(-8.11305671e+00,  3.55215888e+00)
(-8.14924542e+00,  3.44139557e+00)
(-8.18457615e+00,  3.33033163e+00)
(-8.21904722e+00,  3.21899742e+00)
(-8.25265695e+00,  3.10742332e+00)
(-8.28540364e+00,  2.99563969e+00)
(-8.31728563e+00,  2.88367691e+00)
(-8.34830123e+00,  2.77156534e+00)
(-8.37844875e+00,  2.65933536e+00)
(-8.40772652e+00,  2.54701733e+00)
(-8.43613284e+00,  2.43464162e+00)
(-8.46366604e+00,  2.32223861e+00)
(-8.49032443e+00,  2.20983866e+00)
(-8.51610634e+00,  2.09747215e+00)
(-8.54101007e+00,  1.98516944e+00)
(-8.56503395e+00,  1.87296090e+00)
(-8.58817629e+00,  1.76087691e+00)
(-8.61043540e+00,  1.64894783e+00)
(-8.63180962e+00,  1.53720403e+00)
(-8.65229725e+00,  1.42567589e+00)
(-8.67189661e+00,  1.31439377e+00)
(-8.69060602e+00,  1.20338805e+00)
(-8.70842379e+00,  1.09268909e+00)
(-8.72534825e+00,  9.82327258e-01)
(-8.74137770e+00,  8.72332933e-01)
(-8.75651047e+00,  7.62736481e-01)
(-8.77074488e+00,  6.53568272e-01)
(-8.78407924e+00,  5.44858675e-01)
(-8.79651186e+00,  4.36638062e-01)
(-8.80804107e+00,  3.28936801e-01)
(-8.81866519e+00,  2.21785263e-01)
(-8.82838252e+00,  1.15213818e-01)
(-8.83719139e+00,  9.25283505e-03)
(-8.84509012e+00, -9.60673153e-02)
(-8.85207701e+00, -2.00716263e-01)
(-8.85815040e+00, -3.04663639e-01)
(-8.86330859e+00, -4.07879072e-01)
(-8.86754990e+00, -5.10332193e-01)
(-8.87087265e+00, -6.11992632e-01)
(-8.87327516e+00, -7.12830019e-01)
(-8.87475575e+00, -8.12813985e-01)
(-8.87531272e+00, -9.11914158e-01)
(-8.87494441e+00, -1.01010017e+00)
(-8.87364912e+00, -1.10734165e+00)
(-8.87142517e+00, -1.20360823e+00)
(-8.86827088e+00, -1.29886953e+00)
(-8.86418457e+00, -1.39309520e+00)
(-8.85916456e+00, -1.48625485e+00)
(-8.85320915e+00, -1.57831812e+00)
(-8.84631668e+00, -1.66925464e+00)
(-8.83848545e+00, -1.75903404e+00)
(-8.82971379e+00, -1.84762595e+00)
(-8.82000000e+00, -1.93500000e+00)
(-8.80934344e+00, -2.02113461e+00)
(-8.79774752e+00, -2.10604337e+00)
(-8.78521672e+00, -2.18974867e+00)
(-8.77175548e+00, -2.27227289e+00)
(-8.75736826e+00, -2.35363841e+00)
(-8.74205951e+00, -2.43386763e+00)
(-8.72583369e+00, -2.51298291e+00)
(-8.70869526e+00, -2.59100665e+00)
(-8.69064867e+00, -2.66796123e+00)
(-8.67169837e+00, -2.74386904e+00)
(-8.65184882e+00, -2.81875246e+00)
(-8.63110448e+00, -2.89263386e+00)
(-8.60946980e+00, -2.96553565e+00)
(-8.58694924e+00, -3.03748019e+00)
(-8.56354725e+00, -3.10848988e+00)
(-8.53926828e+00, -3.17858710e+00)
(-8.51411680e+00, -3.24779422e+00)
(-8.48809726e+00, -3.31613365e+00)
(-8.46121411e+00, -3.38362775e+00)
(-8.43347180e+00, -3.45029892e+00)
(-8.40487481e+00, -3.51616953e+00)
(-8.37542757e+00, -3.58126198e+00)
(-8.34513454e+00, -3.64559864e+00)
(-8.31400019e+00, -3.70920190e+00)
(-8.28202896e+00, -3.77209415e+00)
(-8.24922531e+00, -3.83429776e+00)
(-8.21559370e+00, -3.89583512e+00)
(-8.18113858e+00, -3.95672862e+00)
(-8.14586440e+00, -4.01700064e+00)
(-8.10977563e+00, -4.07667356e+00)
(-8.07287671e+00, -4.13576977e+00)
(-8.03517211e+00, -4.19431165e+00)
(-7.99666627e+00, -4.25232158e+00)
(-7.95736366e+00, -4.30982196e+00)
(-7.91726872e+00, -4.36683515e+00)
(-7.87638592e+00, -4.42338355e+00)
(-7.83471971e+00, -4.47948955e+00)
(-7.79227454e+00, -4.53517551e+00)
(-7.74905487e+00, -4.59046384e+00)
(-7.70506515e+00, -4.64537691e+00)
(-7.66030985e+00, -4.69993710e+00)
(-7.61479341e+00, -4.75416681e+00)
(-7.56852030e+00, -4.80808841e+00)
(-7.52149495e+00, -4.86172428e+00)
(-7.47372185e+00, -4.91509682e+00)
(-7.42520542e+00, -4.96822841e+00)
(-7.37595014e+00, -5.02114142e+00)
(-7.32596046e+00, -5.07385825e+00)
(-7.27524083e+00, -5.12640128e+00)
(-7.22379571e+00, -5.17879289e+00)
(-7.17162955e+00, -5.23105546e+00)
(-7.11874681e+00, -5.28321139e+00)
(-7.06515194e+00, -5.33528304e+00)
(-7.01084941e+00, -5.38729282e+00)
(-6.95584365e+00, -5.43926310e+00)
(-6.90013914e+00, -5.49121626e+00)
(-6.84374033e+00, -5.54317469e+00)
(-6.78665166e+00, -5.59516077e+00)
(-6.72887760e+00, -5.64719690e+00)
(-6.67042260e+00, -5.69930544e+00)
(-6.61129112e+00, -5.75150879e+00)
(-6.55148761e+00, -5.80382932e+00)
(-6.49101653e+00, -5.85628943e+00)
(-6.42988233e+00, -5.90891150e+00)
(-6.36808947e+00, -5.96171791e+00)
(-6.30564240e+00, -6.01473104e+00)
(-6.24254558e+00, -6.06797328e+00)
(-6.17880346e+00, -6.12146701e+00)
(-6.11442050e+00, -6.17523462e+00)
(-6.04940116e+00, -6.22929849e+00)
(-5.98374989e+00, -6.28368100e+00)
(-5.91747114e+00, -6.33840455e+00)
(-5.85056937e+00, -6.39349150e+00)
(-5.78304904e+00, -6.44896425e+00)
(-5.71491460e+00, -6.50484518e+00)
(-5.64617051e+00, -6.56115668e+00)
(-5.57682121e+00, -6.61792112e+00)
(-5.50687118e+00, -6.67516090e+00)
(-5.43632486e+00, -6.73289839e+00)
(-5.36518670e+00, -6.79115598e+00)
(-5.29346117e+00, -6.84995605e+00)
(-5.22115271e+00, -6.90932100e+00)
(-5.14826579e+00, -6.96927319e+00)
(-5.07480486e+00, -7.02983502e+00)
(-5.00077438e+00, -7.09102887e+00)
(-4.92617879e+00, -7.15287712e+00)
(-4.85102256e+00, -7.21540216e+00)
(-4.77531013e+00, -7.27862637e+00)
(-4.69904598e+00, -7.34257213e+00)
(-4.62223454e+00, -7.40726184e+00)
(-4.54488028e+00, -7.47271787e+00)
(-4.46698765e+00, -7.53896260e+00)
(-4.38856111e+00, -7.60601843e+00)
(-4.30960511e+00, -7.67390773e+00)
(-4.23012411e+00, -7.74265289e+00)
(-4.15012256e+00, -7.81227629e+00)
(-4.06960492e+00, -7.88280032e+00)
(-3.98857564e+00, -7.95424735e+00)
(-3.90703918e+00, -8.02663979e+00)
(-3.82500000e+00, -8.10000000e+00)
(-3.74246280e+00, -8.17433773e+00)
(-3.65943334e+00, -8.24961212e+00)
(-3.57591760e+00, -8.32576969e+00)
(-3.49192160e+00, -8.40275693e+00)
(-3.40745134e+00, -8.48052035e+00)
(-3.32251281e+00, -8.55900645e+00)
(-3.23711202e+00, -8.63816174e+00)
(-3.15125497e+00, -8.71793272e+00)
(-3.06494767e+00, -8.79826590e+00)
(-2.97819610e+00, -8.87910778e+00)
(-2.89100629e+00, -8.96040486e+00)
(-2.80338421e+00, -9.04210365e+00)
(-2.71533589e+00, -9.12415065e+00)
(-2.62686732e+00, -9.20649237e+00)
(-2.53798449e+00, -9.28907531e+00)
(-2.44869342e+00, -9.37184598e+00)
(-2.35900011e+00, -9.45475087e+00)
(-2.26891055e+00, -9.53773650e+00)
(-2.17843074e+00, -9.62074937e+00)
(-2.08756670e+00, -9.70373598e+00)
(-1.99632442e+00, -9.78664283e+00)
(-1.90470990e+00, -9.86941644e+00)
(-1.81272914e+00, -9.95200330e+00)
(-1.72038815e+00, -1.00343499e+01)
(-1.62769292e+00, -1.01164028e+01)
(-1.53464946e+00, -1.01981085e+01)
(-1.44126378e+00, -1.02794134e+01)
(-1.34754186e+00, -1.03602641e+01)
(-1.25348972e+00, -1.04406070e+01)
(-1.15911335e+00, -1.05203888e+01)
(-1.06441876e+00, -1.05995559e+01)
(-9.69411941e-01, -1.06780547e+01)
(-8.74098906e-01, -1.07558318e+01)
(-7.78485651e-01, -1.08328338e+01)
(-6.82578178e-01, -1.09090070e+01)
(-5.86382489e-01, -1.09842981e+01)
(-4.89904586e-01, -1.10586534e+01)
(-3.93150469e-01, -1.11320196e+01)
(-2.96126141e-01, -1.12043431e+01)
(-1.98837603e-01, -1.12755704e+01)
(-1.01290857e-01, -1.13456481e+01)
(-3.49190362e-03, -1.14145226e+01)
( 9.45532548e-02, -1.14821404e+01)
( 1.92838617e-01, -1.15484481e+01)
( 2.91358181e-01, -1.16133921e+01)
( 3.90105946e-01, -1.16769190e+01)
( 4.89075910e-01, -1.17389752e+01)
( 5.88262071e-01, -1.17995073e+01)
( 6.87658429e-01, -1.18584618e+01)
( 7.87258980e-01, -1.19157851e+01)
( 8.87057725e-01, -1.19714238e+01)
( 9.87048661e-01, -1.20253243e+01)
( 1.08722579e+00, -1.20774333e+01)
( 1.18758310e+00, -1.21276971e+01)
( 1.28811460e+00, -1.21760623e+01)
( 1.38881429e+00, -1.22224754e+01)
( 1.48967615e+00, -1.22668830e+01)
( 1.59069420e+00, -1.23092314e+01)
( 1.69186244e+00, -1.23494672e+01)
( 1.79317485e+00, -1.23875369e+01)
( 1.89462543e+00, -1.24233870e+01)
( 1.99620820e+00, -1.24569641e+01)
( 2.09791713e+00, -1.24882146e+01)
( 2.19974624e+00, -1.25170850e+01)
( 2.30168952e+00, -1.25435218e+01)
( 2.40374097e+00, -1.25674716e+01)
( 2.50589459e+00, -1.25888808e+01)
( 2.60814437e+00, -1.26076960e+01)
( 2.71048432e+00, -1.26238636e+01)
( 2.81290844e+00, -1.26373301e+01)
( 2.91541071e+00, -1.26480421e+01)
( 3.01798514e+00, -1.26559461e+01)
( 3.12062574e+00, -1.26609885e+01)
( 3.22332649e+00, -1.26631159e+01)
( 3.32608139e+00, -1.26622748e+01)
( 3.42888445e+00, -1.26584117e+01)
( 3.53172966e+00, -1.26514730e+01)
( 3.63461103e+00, -1.26414053e+01)
( 3.73752254e+00, -1.26281551e+01)
( 3.84045820e+00, -1.26116689e+01)
( 3.94341200e+00, -1.25918932e+01)
( 4.04637795e+00, -1.25687745e+01)
( 4.14935004e+00, -1.25422593e+01)
( 4.25232228e+00, -1.25122941e+01)
( 4.35528865e+00, -1.24788255e+01)
( 4.45824317e+00, -1.24417998e+01)
( 4.56117982e+00, -1.24011637e+01)
( 4.66409260e+00, -1.23568636e+01)
( 4.76697552e+00, -1.23088460e+01)
( 4.86982257e+00, -1.22570575e+01)
( 4.97262775e+00, -1.22014445e+01)
( 5.07538506e+00, -1.21419535e+01)
( 5.17808850e+00, -1.20785311e+01)
( 5.28073206e+00, -1.20111238e+01)
( 5.38330975e+00, -1.19396780e+01)
( 5.48581556e+00, -1.18641402e+01)
( 5.58824349e+00, -1.17844571e+01)
( 5.69058754e+00, -1.17005750e+01)
( 5.79284171e+00, -1.16124405e+01)
( 5.89500000e+00, -1.15200000e+01)
( 5.99705427e+00, -1.14232221e+01)
( 6.09898787e+00, -1.13221633e+01)
( 6.20078200e+00, -1.12169020e+01)
( 6.30241789e+00, -1.11075167e+01)
( 6.40387673e+00, -1.09940858e+01)
( 6.50513975e+00, -1.08766879e+01)
( 6.60618815e+00, -1.07554014e+01)
( 6.70700315e+00, -1.06303047e+01)
( 6.80756596e+00, -1.05014764e+01)
( 6.90785778e+00, -1.03689949e+01)
( 7.00785984e+00, -1.02329386e+01)
( 7.10755333e+00, -1.00933861e+01)
( 7.20691948e+00, -9.95041581e+00)
( 7.30593950e+00, -9.80410620e+00)
( 7.40459459e+00, -9.65453575e+00)
( 7.50286597e+00, -9.50178291e+00)
( 7.60073485e+00, -9.34592617e+00)
( 7.69818245e+00, -9.18704398e+00)
( 7.79518996e+00, -9.02521482e+00)
( 7.89173861e+00, -8.86051716e+00)
( 7.98780960e+00, -8.69302947e+00)
( 8.08338415e+00, -8.52283022e+00)
( 8.17844348e+00, -8.34999787e+00)
( 8.27296878e+00, -8.17461090e+00)
( 8.36694127e+00, -7.99674777e+00)
( 8.46034217e+00, -7.81648696e+00)
( 8.55315268e+00, -7.63390693e+00)
( 8.64535402e+00, -7.44908615e+00)
( 8.73692740e+00, -7.26210309e+00)
( 8.82785402e+00, -7.07303623e+00)
( 8.91811511e+00, -6.88196402e+00)
( 9.00769187e+00, -6.68896495e+00)
( 9.09656552e+00, -6.49411747e+00)
( 9.18471726e+00, -6.29750006e+00)
( 9.27212831e+00, -6.09919120e+00)
( 9.35877987e+00, -5.89926933e+00)
( 9.44465317e+00, -5.69781295e+00)
( 9.52972941e+00, -5.49490051e+00)
( 9.61398981e+00, -5.29061048e+00)
( 9.69741557e+00, -5.08502134e+00)
( 9.77998790e+00, -4.87821155e+00)
( 9.86168803e+00, -4.67025959e+00)
( 9.94249715e+00, -4.46124392e+00)
( 1.00223965e+01, -4.25124300e+00)
( 1.01013672e+01, -4.04033532e+00)
( 1.01793906e+01, -3.82859934e+00)
( 1.02564479e+01, -3.61611353e+00)
( 1.03325202e+01, -3.40295636e+00)
( 1.04075887e+01, -3.18920630e+00)
( 1.04816348e+01, -2.97494181e+00)
( 1.05546395e+01, -2.76024137e+00)
( 1.06265842e+01, -2.54518344e+00)
( 1.06974499e+01, -2.32984650e+00)
( 1.07672180e+01, -2.11430902e+00)
( 1.08358696e+01, -1.89864946e+00)
( 1.09033860e+01, -1.68294629e+00)
( 1.09697483e+01, -1.46727798e+00)
( 1.10349378e+01, -1.25172301e+00)
( 1.10989357e+01, -1.03635984e+00)
( 1.11617232e+01, -8.21266933e-01)
( 1.12232815e+01, -6.06522770e-01)
( 1.12835918e+01, -3.92205815e-01)
( 1.13426354e+01, -1.78394538e-01)
( 1.14003934e+01,  3.48325905e-02)
( 1.14568470e+01,  2.47397103e-01)
( 1.15119775e+01,  4.59220529e-01)
( 1.15657661e+01,  6.70224400e-01)
( 1.16181940e+01,  8.80330246e-01)
( 1.16692423e+01,  1.08945960e+00)
( 1.17188924e+01,  1.29753399e+00)
( 1.17671254e+01,  1.50447494e+00)
( 1.18139226e+01,  1.71020400e+00)
( 1.18592651e+01,  1.91464268e+00)
( 1.19031341e+01,  2.11771252e+00)
( 1.19455109e+01,  2.31933506e+00)
( 1.19863767e+01,  2.51943181e+00)
( 1.20257127e+01,  2.71792432e+00)
( 1.20635001e+01,  2.91473410e+00)
( 1.20997201e+01,  3.10978270e+00)
( 1.21343539e+01,  3.30299165e+00)
( 1.21673828e+01,  3.49428247e+00)
( 1.21987879e+01,  3.68357669e+00)
( 1.22285505e+01,  3.87079585e+00)
( 1.22566517e+01,  4.05586148e+00)
( 1.22830729e+01,  4.23869510e+00)
( 1.23077951e+01,  4.41921825e+00)
( 1.23307997e+01,  4.59735246e+00)
( 1.23520677e+01,  4.77301926e+00)
( 1.23715805e+01,  4.94614018e+00)
( 1.23893193e+01,  5.11663675e+00)
( 1.24052652e+01,  5.28443051e+00)
( 1.24193994e+01,  5.44944297e+00)
( 1.24317032e+01,  5.61159568e+00)
( 1.24421579e+01,  5.77081016e+00)
( 1.24507445e+01,  5.92700794e+00)
( 1.24574443e+01,  6.08011056e+00)
( 1.24622386e+01,  6.23003954e+00)
( 1.24651085e+01,  6.37671643e+00)
( 1.24660352e+01,  6.52006273e+00)
( 1.24650000e+01,  6.66000000e+00)
( 1.24619919e+01,  6.79646924e+00)
( 1.24570313e+01,  6.92948941e+00)
( 1.24501465e+01,  7.05909895e+00)
( 1.24413656e+01,  7.18533630e+00)
( 1.24307169e+01,  7.30823991e+00)
( 1.24182287e+01,  7.42784821e+00)
( 1.24039291e+01,  7.54419965e+00)
( 1.23878465e+01,  7.65733267e+00)
( 1.23700091e+01,  7.76728570e+00)
( 1.23504450e+01,  7.87409720e+00)
( 1.23291825e+01,  7.97780560e+00)
( 1.23062499e+01,  8.07844935e+00)
( 1.22816754e+01,  8.17606687e+00)
( 1.22554872e+01,  8.27069663e+00)
( 1.22277136e+01,  8.36237705e+00)
( 1.21983828e+01,  8.45114659e+00)
( 1.21675230e+01,  8.53704367e+00)
( 1.21351625e+01,  8.62010675e+00)
( 1.21013295e+01,  8.70037426e+00)
( 1.20660523e+01,  8.77788464e+00)
( 1.20293590e+01,  8.85267634e+00)
( 1.19912779e+01,  8.92478780e+00)
( 1.19518373e+01,  8.99425745e+00)
( 1.19110654e+01,  9.06112375e+00)
( 1.18689903e+01,  9.12542513e+00)
( 1.18256405e+01,  9.18720003e+00)
( 1.17810440e+01,  9.24648690e+00)
( 1.17352291e+01,  9.30332418e+00)
( 1.16882242e+01,  9.35775030e+00)
( 1.16400573e+01,  9.40980371e+00)
( 1.15907567e+01,  9.45952285e+00)
( 1.15403507e+01,  9.50694616e+00)
( 1.14888675e+01,  9.55211208e+00)
( 1.14363353e+01,  9.59505906e+00)
( 1.13827825e+01,  9.63582554e+00)
( 1.13282371e+01,  9.67444995e+00)
( 1.12727274e+01,  9.71097074e+00)
( 1.12162818e+01,  9.74542635e+00)
( 1.11589283e+01,  9.77785522e+00)
( 1.11006953e+01,  9.80829580e+00)
( 1.10416110e+01,  9.83678652e+00)
( 1.09817036e+01,  9.86336582e+00)
( 1.09210014e+01,  9.88807216e+00)
( 1.08595326e+01,  9.91094396e+00)
( 1.07973253e+01,  9.93201967e+00)
( 1.07344080e+01,  9.95133773e+00)
( 1.06708087e+01,  9.96893658e+00)
( 1.06065558e+01,  9.98485467e+00)
( 1.05416774e+01,  9.99913043e+00)
( 1.04762019e+01,  1.00118023e+01)
( 1.04101574e+01,  1.00229087e+01)
( 1.03435721e+01,  1.00324882e+01)
( 1.02764744e+01,  1.00405791e+01)
( 1.02088924e+01,  1.00472198e+01)
( 1.01408544e+01,  1.00524489e+01)
( 1.00723886e+01,  1.00563048e+01)
( 1.00035232e+01,  1.00588258e+01)
( 9.93428658e+00,  1.00600505e+01)
( 9.86470685e+00,  1.00600173e+01)
( 9.79481227e+00,  1.00587646e+01)
( 9.72463108e+00,  1.00563309e+01)
( 9.65419152e+00,  1.00527546e+01)
( 9.58352183e+00,  1.00480742e+01)
( 9.51265023e+00,  1.00423281e+01)
( 9.44160496e+00,  1.00355547e+01)
( 9.37041427e+00,  1.00277924e+01)
( 9.29910638e+00,  1.00190798e+01)
( 9.22770953e+00,  1.00094553e+01)
( 9.15625196e+00,  9.99895727e+00)
( 9.08476189e+00,  9.98762418e+00)
( 9.01326758e+00,  9.97549447e+00)
( 8.94179724e+00,  9.96260659e+00)
( 8.87037912e+00,  9.94899898e+00)
( 8.79904145e+00,  9.93471008e+00)
( 8.72781247e+00,  9.91977834e+00)
( 8.65672042e+00,  9.90424218e+00)
( 8.58579352e+00,  9.88814006e+00)
( 8.51506002e+00,  9.87151042e+00)
( 8.44454814e+00,  9.85439169e+00)
( 8.37428613e+00,  9.83682232e+00)
( 8.30430222e+00,  9.81884075e+00)
( 8.23462465e+00,  9.80048542e+00)
( 8.16528165e+00,  9.78179478e+00)
( 8.09630145e+00,  9.76280726e+00)
( 8.02771229e+00,  9.74356130e+00)
( 7.95954241e+00,  9.72409536e+00)
( 7.89182005e+00,  9.70444786e+00)
( 7.82457343e+00,  9.68465725e+00)
( 7.75783079e+00,  9.66476197e+00)
( 7.69162038e+00,  9.64480046e+00)
( 7.62597041e+00,  9.62481117e+00)
( 7.56090914e+00,  9.60483253e+00)
( 7.49646479e+00,  9.58490299e+00)
( 7.43266560e+00,  9.56506099e+00)
( 7.36953980e+00,  9.54534497e+00)
( 7.30711564e+00,  9.52579337e+00)
( 7.24542134e+00,  9.50644463e+00)
( 7.18448515e+00,  9.48733719e+00)
( 7.12433529e+00,  9.46850950e+00)
( 7.06500000e+00,  9.45000000e+00)
( 7.00650062e+00,  9.43184009e+00)
( 6.94883090e+00,  9.41403307e+00)
( 6.89197768e+00,  9.39657518e+00)
( 6.83592781e+00,  9.37946268e+00)
( 6.78066813e+00,  9.36269182e+00)
( 6.72618549e+00,  9.34625886e+00)
( 6.67246675e+00,  9.33016004e+00)
( 6.61949874e+00,  9.31439164e+00)
( 6.56726831e+00,  9.29894989e+00)
( 6.51576231e+00,  9.28383105e+00)
( 6.46496759e+00,  9.26903138e+00)
( 6.41487100e+00,  9.25454712e+00)
( 6.36545937e+00,  9.24037454e+00)
( 6.31671957e+00,  9.22650988e+00)
( 6.26863842e+00,  9.21294941e+00)
( 6.22120279e+00,  9.19968936e+00)
( 6.17439952e+00,  9.18672601e+00)
( 6.12821545e+00,  9.17405560e+00)
( 6.08263744e+00,  9.16167438e+00)
( 6.03765232e+00,  9.14957861e+00)
( 5.99324695e+00,  9.13776454e+00)
( 5.94940817e+00,  9.12622843e+00)
( 5.90612284e+00,  9.11496653e+00)
( 5.86337779e+00,  9.10397509e+00)
( 5.82115987e+00,  9.09325037e+00)
( 5.77945593e+00,  9.08278862e+00)
( 5.73825283e+00,  9.07258609e+00)
( 5.69753739e+00,  9.06263904e+00)
( 5.65729648e+00,  9.05294373e+00)
( 5.61751694e+00,  9.04349640e+00)
( 5.57818561e+00,  9.03429331e+00)
( 5.53928934e+00,  9.02533071e+00)
( 5.50081499e+00,  9.01660486e+00)
( 5.46274939e+00,  9.00811201e+00)
( 5.42507939e+00,  8.99984842e+00)
( 5.38779184e+00,  8.99181033e+00)
( 5.35087359e+00,  8.98399401e+00)
( 5.31431149e+00,  8.97639570e+00)
( 5.27809237e+00,  8.96901166e+00)
( 5.24220309e+00,  8.96183814e+00)
( 5.20663050e+00,  8.95487140e+00)
( 5.17136144e+00,  8.94810770e+00)
( 5.13638275e+00,  8.94154327e+00)
( 5.10168130e+00,  8.93517438e+00)
( 5.06724391e+00,  8.92899729e+00)
( 5.03305744e+00,  8.92300824e+00)
( 4.99910874e+00,  8.91720349e+00)
( 4.96538466e+00,  8.91157929e+00)
( 4.93187203e+00,  8.90613189e+00)
( 4.89855771e+00,  8.90085756e+00)
( 4.86542854e+00,  8.89575254e+00)
( 4.83247138e+00,  8.89081309e+00)
( 4.79967306e+00,  8.88603547e+00)
( 4.76702043e+00,  8.88141591e+00)
( 4.73450035e+00,  8.87695069e+00)
( 4.70209966e+00,  8.87263605e+00)
( 4.66980520e+00,  8.86846824e+00)
( 4.63760382e+00,  8.86444352e+00)
( 4.60548238e+00,  8.86055815e+00)
( 4.57342771e+00,  8.85680838e+00)
( 4.54142666e+00,  8.85319045e+00)
( 4.50946608e+00,  8.84970063e+00)
( 4.47753282e+00,  8.84633517e+00)
( 4.44561372e+00,  8.84309033e+00)
( 4.41369564e+00,  8.83996234e+00)
( 4.38176541e+00,  8.83694748e+00)
( 4.34980989e+00,  8.83404199e+00)
( 4.31781591e+00,  8.83124213e+00)
( 4.28577034e+00,  8.82854415e+00)
( 4.25366001e+00,  8.82594431e+00)
( 4.22147178e+00,  8.82343885e+00)
( 4.18919248e+00,  8.82102403e+00)
( 4.15680897e+00,  8.81869611e+00)
( 4.12430809e+00,  8.81645134e+00)
( 4.09167669e+00,  8.81428598e+00)
( 4.05890162e+00,  8.81219627e+00)
( 4.02596972e+00,  8.81017847e+00)
( 3.99286785e+00,  8.80822883e+00)
( 3.95958284e+00,  8.80634362e+00)
( 3.92610155e+00,  8.80451907e+00)
( 3.89241081e+00,  8.80275145e+00)
( 3.85849749e+00,  8.80103701e+00)
( 3.82434842e+00,  8.79937201e+00)
( 3.78995046e+00,  8.79775269e+00)
( 3.75529044e+00,  8.79617531e+00)
( 3.72035522e+00,  8.79463612e+00)
( 3.68513164e+00,  8.79313138e+00)
( 3.64960655e+00,  8.79165735e+00)
( 3.61376680e+00,  8.79021027e+00)
( 3.57759923e+00,  8.78878640e+00)
( 3.54109070e+00,  8.78738199e+00)
( 3.50422804e+00,  8.78599330e+00)
( 3.46699811e+00,  8.78461657e+00)
( 3.42938774e+00,  8.78324808e+00)
( 3.39138380e+00,  8.78188406e+00)
( 3.35297312e+00,  8.78052077e+00)
( 3.31414256e+00,  8.77915446e+00)
( 3.27487895e+00,  8.77778140e+00)
( 3.23516915e+00,  8.77639783e+00)
( 3.19500000e+00,  8.77500000e+00)};

\addplot [opacity=0.6, fill=black!30!white, opacity=0.6, forget plot]
coordinates {
( 5.31450000e+01,  1.12050000e+01)
( 5.30473017e+01,  1.11908761e+01)
( 5.29475357e+01,  1.11762209e+01)
( 5.28457421e+01,  1.11610334e+01)
( 5.27419609e+01,  1.11453127e+01)
( 5.26362318e+01,  1.11290580e+01)
( 5.25285950e+01,  1.11122684e+01)
( 5.24190903e+01,  1.10949430e+01)
( 5.23077577e+01,  1.10770810e+01)
( 5.21946371e+01,  1.10586814e+01)
( 5.20797686e+01,  1.10397434e+01)
( 5.19631919e+01,  1.10202661e+01)
( 5.18449472e+01,  1.10002486e+01)
( 5.17250742e+01,  1.09796901e+01)
( 5.16036131e+01,  1.09585896e+01)
( 5.14806036e+01,  1.09369463e+01)
( 5.13560858e+01,  1.09147593e+01)
( 5.12300997e+01,  1.08920277e+01)
( 5.11026850e+01,  1.08687507e+01)
( 5.09738819e+01,  1.08449273e+01)
( 5.08437303e+01,  1.08205566e+01)
( 5.07122700e+01,  1.07956379e+01)
( 5.05795411e+01,  1.07701702e+01)
( 5.04455835e+01,  1.07441527e+01)
( 5.03104371e+01,  1.07175844e+01)
( 5.01741420e+01,  1.06904645e+01)
( 5.00367379e+01,  1.06627921e+01)
( 4.98982649e+01,  1.06345663e+01)
( 4.97587630e+01,  1.06057863e+01)
( 4.96182720e+01,  1.05764511e+01)
( 4.94768320e+01,  1.05465599e+01)
( 4.93344828e+01,  1.05161118e+01)
( 4.91912645e+01,  1.04851059e+01)
( 4.90472169e+01,  1.04535414e+01)
( 4.89023800e+01,  1.04214173e+01)
( 4.87567938e+01,  1.03887328e+01)
( 4.86104981e+01,  1.03554870e+01)
( 4.84635330e+01,  1.03216790e+01)
( 4.83159385e+01,  1.02873080e+01)
( 4.81677543e+01,  1.02523731e+01)
( 4.80190206e+01,  1.02168733e+01)
( 4.78697772e+01,  1.01808078e+01)
( 4.77200640e+01,  1.01441758e+01)
( 4.75699211e+01,  1.01069763e+01)
( 4.74193884e+01,  1.00692085e+01)
( 4.72685058e+01,  1.00308714e+01)
( 4.71173133e+01,  9.99196426e+00)
( 4.69658508e+01,  9.95248615e+00)
( 4.68141583e+01,  9.91243617e+00)
( 4.66622756e+01,  9.87181347e+00)
( 4.65102429e+01,  9.83061715e+00)
( 4.63580999e+01,  9.78884633e+00)
( 4.62058867e+01,  9.74650015e+00)
( 4.60536432e+01,  9.70357770e+00)
( 4.59014093e+01,  9.66007813e+00)
( 4.57492250e+01,  9.61600054e+00)
( 4.55971303e+01,  9.57134406e+00)
( 4.54451651e+01,  9.52610781e+00)
( 4.52933693e+01,  9.48029091e+00)
( 4.51417828e+01,  9.43389247e+00)
( 4.49904457e+01,  9.38691162e+00)
( 4.48393979e+01,  9.33934748e+00)
( 4.46886793e+01,  9.29119917e+00)
( 4.45383298e+01,  9.24246581e+00)
( 4.43883895e+01,  9.19314652e+00)
( 4.42388983e+01,  9.14324041e+00)
( 4.40898960e+01,  9.09274662e+00)
( 4.39414227e+01,  9.04166425e+00)
( 4.37935183e+01,  8.98999244e+00)
( 4.36462228e+01,  8.93773029e+00)
( 4.34995760e+01,  8.88487694e+00)
( 4.33536180e+01,  8.83143149e+00)
( 4.32083887e+01,  8.77739308e+00)
( 4.30639280e+01,  8.72276082e+00)
( 4.29202759e+01,  8.66753382e+00)
( 4.27774723e+01,  8.61171122e+00)
( 4.26355572e+01,  8.55529214e+00)
( 4.24945706e+01,  8.49827568e+00)
( 4.23545523e+01,  8.44066097e+00)
( 4.22155423e+01,  8.38244714e+00)
( 4.20775806e+01,  8.32363330e+00)
( 4.19407071e+01,  8.26421857e+00)
( 4.18049617e+01,  8.20420208e+00)
( 4.16703845e+01,  8.14358293e+00)
( 4.15370153e+01,  8.08236026e+00)
( 4.14048941e+01,  8.02053319e+00)
( 4.12740609e+01,  7.95810083e+00)
( 4.11445555e+01,  7.89506230e+00)
( 4.10164180e+01,  7.83141672e+00)
( 4.08896883e+01,  7.76716322e+00)
( 4.07644063e+01,  7.70230092e+00)
( 4.06406120e+01,  7.63682893e+00)
( 4.05183453e+01,  7.57074637e+00)
( 4.03976462e+01,  7.50405237e+00)
( 4.02785546e+01,  7.43674604e+00)
( 4.01611105e+01,  7.36882651e+00)
( 4.00453538e+01,  7.30029290e+00)
( 3.99313244e+01,  7.23114432e+00)
( 3.98190624e+01,  7.16137990e+00)
( 3.97086076e+01,  7.09099875e+00)
( 3.96000000e+01,  7.02000000e+00)
( 3.94932708e+01,  6.94838418e+00)
( 3.93884163e+01,  6.87615749e+00)
( 3.92854238e+01,  6.80332753e+00)
( 3.91842808e+01,  6.72990192e+00)
( 3.90849749e+01,  6.65588826e+00)
( 3.89874935e+01,  6.58129416e+00)
( 3.88918241e+01,  6.50612724e+00)
( 3.87979540e+01,  6.43039510e+00)
( 3.87058709e+01,  6.35410534e+00)
( 3.86155621e+01,  6.27726559e+00)
( 3.85270151e+01,  6.19988345e+00)
( 3.84402175e+01,  6.12196652e+00)
( 3.83551566e+01,  6.04352242e+00)
( 3.82718199e+01,  5.96455876e+00)
( 3.81901949e+01,  5.88508314e+00)
( 3.81102691e+01,  5.80510318e+00)
( 3.80320300e+01,  5.72462648e+00)
( 3.79554649e+01,  5.64366066e+00)
( 3.78805614e+01,  5.56221331e+00)
( 3.78073070e+01,  5.48029206e+00)
( 3.77356890e+01,  5.39790451e+00)
( 3.76656951e+01,  5.31505827e+00)
( 3.75973125e+01,  5.23176095e+00)
( 3.75305289e+01,  5.14802016e+00)
( 3.74653317e+01,  5.06384350e+00)
( 3.74017083e+01,  4.97923860e+00)
( 3.73396462e+01,  4.89421304e+00)
( 3.72791329e+01,  4.80877446e+00)
( 3.72201559e+01,  4.72293044e+00)
( 3.71627026e+01,  4.63668862e+00)
( 3.71067605e+01,  4.55005658e+00)
( 3.70523170e+01,  4.46304195e+00)
( 3.69993596e+01,  4.37565233e+00)
( 3.69478759e+01,  4.28789532e+00)
( 3.68978532e+01,  4.19977855e+00)
( 3.68492790e+01,  4.11130962e+00)
( 3.68021408e+01,  4.02249613e+00)
( 3.67564261e+01,  3.93334571e+00)
( 3.67121223e+01,  3.84386594e+00)
( 3.66692169e+01,  3.75406446e+00)
( 3.66276974e+01,  3.66394886e+00)
( 3.65875512e+01,  3.57352675e+00)
( 3.65487658e+01,  3.48280575e+00)
( 3.65113287e+01,  3.39179346e+00)
( 3.64752273e+01,  3.30049749e+00)
( 3.64404491e+01,  3.20892545e+00)
( 3.64069816e+01,  3.11708495e+00)
( 3.63748123e+01,  3.02498361e+00)
( 3.63439285e+01,  2.93262902e+00)
( 3.63143178e+01,  2.84002879e+00)
( 3.62859677e+01,  2.74719055e+00)
( 3.62588656e+01,  2.65412189e+00)
( 3.62329990e+01,  2.56083043e+00)
( 3.62083553e+01,  2.46732377e+00)
( 3.61849220e+01,  2.37360952e+00)
( 3.61626867e+01,  2.27969530e+00)
( 3.61416366e+01,  2.18558871e+00)
( 3.61217594e+01,  2.09129736e+00)
( 3.61030425e+01,  1.99682886e+00)
( 3.60854734e+01,  1.90219082e+00)
( 3.60690394e+01,  1.80739086e+00)
( 3.60537282e+01,  1.71243656e+00)
( 3.60395271e+01,  1.61733556e+00)
( 3.60264237e+01,  1.52209545e+00)
( 3.60144053e+01,  1.42672385e+00)
( 3.60034595e+01,  1.33122837e+00)
( 3.59935738e+01,  1.23561660e+00)
( 3.59847355e+01,  1.13989618e+00)
( 3.59769322e+01,  1.04407469e+00)
( 3.59701514e+01,  9.48159757e-01)
( 3.59643804e+01,  8.52158984e-01)
( 3.59596069e+01,  7.56079981e-01)
( 3.59558181e+01,  6.59930358e-01)
( 3.59530017e+01,  5.63717724e-01)
( 3.59511451e+01,  4.67449687e-01)
( 3.59502357e+01,  3.71133857e-01)
( 3.59502610e+01,  2.74777844e-01)
( 3.59512085e+01,  1.78389256e-01)
( 3.59530656e+01,  8.19757031e-02)
( 3.59558199e+01, -1.44552062e-02)
( 3.59594587e+01, -1.10895862e-01)
( 3.59639696e+01, -2.07338656e-01)
( 3.59693400e+01, -3.03775979e-01)
( 3.59755574e+01, -4.00200220e-01)
( 3.59826093e+01, -4.96603772e-01)
( 3.59904831e+01, -5.92979025e-01)
( 3.59991662e+01, -6.89318369e-01)
( 3.60086463e+01, -7.85614196e-01)
( 3.60189106e+01, -8.81858896e-01)
( 3.60299468e+01, -9.78044860e-01)
( 3.60417422e+01, -1.07416448e+00)
( 3.60542843e+01, -1.17021014e+00)
( 3.60675607e+01, -1.26617424e+00)
( 3.60815587e+01, -1.36204917e+00)
( 3.60962658e+01, -1.45782732e+00)
( 3.61116696e+01, -1.55350107e+00)
( 3.61277574e+01, -1.64906283e+00)
( 3.61445168e+01, -1.74450497e+00)
( 3.61619352e+01, -1.83981990e+00)
( 3.61800000e+01, -1.93500000e+00)
( 3.61987009e+01, -2.03003855e+00)
( 3.62180356e+01, -2.12493235e+00)
( 3.62380041e+01, -2.21967911e+00)
( 3.62586063e+01, -2.31427653e+00)
( 3.62798422e+01, -2.40872230e+00)
( 3.63017116e+01, -2.50301411e+00)
( 3.63242144e+01, -2.59714967e+00)
( 3.63473507e+01, -2.69112668e+00)
( 3.63711203e+01, -2.78494282e+00)
( 3.63955231e+01, -2.87859579e+00)
( 3.64205591e+01, -2.97208330e+00)
( 3.64462281e+01, -3.06540305e+00)
( 3.64725302e+01, -3.15855271e+00)
( 3.64994651e+01, -3.25153000e+00)
( 3.65270329e+01, -3.34433262e+00)
( 3.65552335e+01, -3.43695825e+00)
( 3.65840668e+01, -3.52940460e+00)
( 3.66135326e+01, -3.62166935e+00)
( 3.66436310e+01, -3.71375022e+00)
( 3.66743618e+01, -3.80564490e+00)
( 3.67057251e+01, -3.89735107e+00)
( 3.67377206e+01, -3.98886645e+00)
( 3.67703483e+01, -4.08018873e+00)
( 3.68036081e+01, -4.17131560e+00)
( 3.68375000e+01, -4.26224476e+00)
( 3.68720239e+01, -4.35297391e+00)
( 3.69071797e+01, -4.44350075e+00)
( 3.69429673e+01, -4.53382296e+00)
( 3.69793866e+01, -4.62393826e+00)
( 3.70164376e+01, -4.71384433e+00)
( 3.70541202e+01, -4.80353888e+00)
( 3.70924343e+01, -4.89301960e+00)
( 3.71313798e+01, -4.98228419e+00)
( 3.71709567e+01, -5.07133034e+00)
( 3.72111648e+01, -5.16015575e+00)
( 3.72520042e+01, -5.24875812e+00)
( 3.72934746e+01, -5.33713515e+00)
( 3.73355761e+01, -5.42528453e+00)
( 3.73783085e+01, -5.51320396e+00)
( 3.74216718e+01, -5.60089113e+00)
( 3.74656659e+01, -5.68834375e+00)
( 3.75102907e+01, -5.77555952e+00)
( 3.75555462e+01, -5.86253611e+00)
( 3.76014322e+01, -5.94927125e+00)
( 3.76479487e+01, -6.03576261e+00)
( 3.76950956e+01, -6.12200791e+00)
( 3.77428729e+01, -6.20800483e+00)
( 3.77912804e+01, -6.29375108e+00)
( 3.78403180e+01, -6.37924434e+00)
( 3.78899858e+01, -6.46448232e+00)
( 3.79402835e+01, -6.54946272e+00)
( 3.79912112e+01, -6.63418322e+00)
( 3.80427687e+01, -6.71864154e+00)
( 3.80949561e+01, -6.80283536e+00)
( 3.81477731e+01, -6.88676238e+00)
( 3.82012197e+01, -6.97042030e+00)
( 3.82552959e+01, -7.05380682e+00)
( 3.83100015e+01, -7.13691963e+00)
( 3.83653365e+01, -7.21975643e+00)
( 3.84213009e+01, -7.30231492e+00)
( 3.84778944e+01, -7.38459280e+00)
( 3.85351171e+01, -7.46658775e+00)
( 3.85929688e+01, -7.54829748e+00)
( 3.86514496e+01, -7.62971969e+00)
( 3.87105593e+01, -7.71085207e+00)
( 3.87702977e+01, -7.79169233e+00)
( 3.88306650e+01, -7.87223814e+00)
( 3.88916609e+01, -7.95248722e+00)
( 3.89532854e+01, -8.03243727e+00)
( 3.90155384e+01, -8.11208596e+00)
( 3.90784199e+01, -8.19143102e+00)
( 3.91419298e+01, -8.27047012e+00)
( 3.92060679e+01, -8.34920098e+00)
( 3.92708342e+01, -8.42762128e+00)
( 3.93362286e+01, -8.50572872e+00)
( 3.94022511e+01, -8.58352100e+00)
( 3.94689016e+01, -8.66099582e+00)
( 3.95361799e+01, -8.73815088e+00)
( 3.96040860e+01, -8.81498386e+00)
( 3.96726199e+01, -8.89149247e+00)
( 3.97417815e+01, -8.96767441e+00)
( 3.98115706e+01, -9.04352737e+00)
( 3.98819872e+01, -9.11904905e+00)
( 3.99530312e+01, -9.19423714e+00)
( 4.00247025e+01, -9.26908935e+00)
( 4.00970012e+01, -9.34360337e+00)
( 4.01699270e+01, -9.41777689e+00)
( 4.02434799e+01, -9.49160762e+00)
( 4.03176598e+01, -9.56509325e+00)
( 4.03924667e+01, -9.63823148e+00)
( 4.04679004e+01, -9.71102000e+00)
( 4.05439609e+01, -9.78345652e+00)
( 4.06206481e+01, -9.85553872e+00)
( 4.06979620e+01, -9.92726431e+00)
( 4.07759024e+01, -9.99863098e+00)
( 4.08544693e+01, -1.00696364e+01)
( 4.09336626e+01, -1.01402784e+01)
( 4.10134822e+01, -1.02105545e+01)
( 4.10939280e+01, -1.02804625e+01)
( 4.11750000e+01, -1.03500000e+01)
( 4.12566965e+01, -1.04191613e+01)
( 4.13390099e+01, -1.04879264e+01)
( 4.14219307e+01, -1.05562720e+01)
( 4.15054497e+01, -1.06241747e+01)
( 4.15895576e+01, -1.06916109e+01)
( 4.16742451e+01, -1.07585574e+01)
( 4.17595030e+01, -1.08249907e+01)
( 4.18453219e+01, -1.08908874e+01)
( 4.19316925e+01, -1.09562241e+01)
( 4.20186055e+01, -1.10209774e+01)
( 4.21060517e+01, -1.10851239e+01)
( 4.21940218e+01, -1.11486401e+01)
( 4.22825064e+01, -1.12115027e+01)
( 4.23714963e+01, -1.12736882e+01)
( 4.24609821e+01, -1.13351733e+01)
( 4.25509546e+01, -1.13959345e+01)
( 4.26414045e+01, -1.14559484e+01)
( 4.27323225e+01, -1.15151917e+01)
( 4.28236993e+01, -1.15736408e+01)
( 4.29155256e+01, -1.16312725e+01)
( 4.30077922e+01, -1.16880632e+01)
( 4.31004896e+01, -1.17439896e+01)
( 4.31936086e+01, -1.17990283e+01)
( 4.32871400e+01, -1.18531558e+01)
( 4.33810745e+01, -1.19063488e+01)
( 4.34754026e+01, -1.19585839e+01)
( 4.35701153e+01, -1.20098375e+01)
( 4.36652030e+01, -1.20600864e+01)
( 4.37606567e+01, -1.21093072e+01)
( 4.38564669e+01, -1.21574763e+01)
( 4.39526244e+01, -1.22045704e+01)
( 4.40491199e+01, -1.22505661e+01)
( 4.41459440e+01, -1.22954400e+01)
( 4.42430876e+01, -1.23391687e+01)
( 4.43405412e+01, -1.23817287e+01)
( 4.44382957e+01, -1.24230967e+01)
( 4.45363417e+01, -1.24632492e+01)
( 4.46346699e+01, -1.25021628e+01)
( 4.47332711e+01, -1.25398142e+01)
( 4.48321359e+01, -1.25761799e+01)
( 4.49312550e+01, -1.26112365e+01)
( 4.50306191e+01, -1.26449606e+01)
( 4.51302191e+01, -1.26773289e+01)
( 4.52300455e+01, -1.27083177e+01)
( 4.53300890e+01, -1.27379039e+01)
( 4.54303405e+01, -1.27660639e+01)
( 4.55307905e+01, -1.27927744e+01)
( 4.56314298e+01, -1.28180119e+01)
( 4.57322491e+01, -1.28417531e+01)
( 4.58332391e+01, -1.28639745e+01)
( 4.59343905e+01, -1.28846527e+01)
( 4.60356941e+01, -1.29037644e+01)
( 4.61371404e+01, -1.29212860e+01)
( 4.62387203e+01, -1.29371942e+01)
( 4.63404244e+01, -1.29514656e+01)
( 4.64422435e+01, -1.29640768e+01)
( 4.65441682e+01, -1.29750044e+01)
( 4.66461892e+01, -1.29842249e+01)
( 4.67482974e+01, -1.29917149e+01)
( 4.68504832e+01, -1.29974511e+01)
( 4.69527376e+01, -1.30014101e+01)
( 4.70550511e+01, -1.30035683e+01)
( 4.71574146e+01, -1.30039025e+01)
( 4.72598186e+01, -1.30023892e+01)
( 4.73622539e+01, -1.29990049e+01)
( 4.74647113e+01, -1.29937264e+01)
( 4.75671813e+01, -1.29865301e+01)
( 4.76696548e+01, -1.29773927e+01)
( 4.77721224e+01, -1.29662908e+01)
( 4.78745748e+01, -1.29532009e+01)
( 4.79770028e+01, -1.29380997e+01)
( 4.80793970e+01, -1.29209636e+01)
( 4.81817482e+01, -1.29017695e+01)
( 4.82840470e+01, -1.28804937e+01)
( 4.83862842e+01, -1.28571129e+01)
( 4.84884505e+01, -1.28316038e+01)
( 4.85905365e+01, -1.28039428e+01)
( 4.86925331e+01, -1.27741066e+01)
( 4.87944308e+01, -1.27420718e+01)
( 4.88962204e+01, -1.27078149e+01)
( 4.89978927e+01, -1.26713126e+01)
( 4.90994382e+01, -1.26325414e+01)
( 4.92008478e+01, -1.25914780e+01)
( 4.93021121e+01, -1.25480989e+01)
( 4.94032218e+01, -1.25023807e+01)
( 4.95041676e+01, -1.24543000e+01)
( 4.96049404e+01, -1.24038335e+01)
( 4.97055306e+01, -1.23509576e+01)
( 4.98059291e+01, -1.22956490e+01)
( 4.99061266e+01, -1.22378842e+01)
( 5.00061138e+01, -1.21776400e+01)
( 5.01058813e+01, -1.21148928e+01)
( 5.02054199e+01, -1.20496192e+01)
( 5.03047203e+01, -1.19817959e+01)
( 5.04037733e+01, -1.19113994e+01)
( 5.05025694e+01, -1.18384063e+01)
( 5.06010994e+01, -1.17627932e+01)
( 5.06993540e+01, -1.16845368e+01)
( 5.07973240e+01, -1.16036135e+01)
( 5.08950000e+01, -1.15200000e+01)
( 5.09923726e+01, -1.14336843e+01)
( 5.10894320e+01, -1.13446998e+01)
( 5.11861681e+01, -1.12530916e+01)
( 5.12825709e+01, -1.11589044e+01)
( 5.13786305e+01, -1.10621833e+01)
( 5.14743369e+01, -1.09629731e+01)
( 5.15696799e+01, -1.08613187e+01)
( 5.16646498e+01, -1.07572650e+01)
( 5.17592364e+01, -1.06508570e+01)
( 5.18534298e+01, -1.05421395e+01)
( 5.19472199e+01, -1.04311575e+01)
( 5.20405968e+01, -1.03179559e+01)
( 5.21335504e+01, -1.02025796e+01)
( 5.22260708e+01, -1.00850734e+01)
( 5.23181480e+01, -9.96548233e+00)
( 5.24097720e+01, -9.84385126e+00)
( 5.25009327e+01, -9.72022511e+00)
( 5.25916202e+01, -9.59464877e+00)
( 5.26818245e+01, -9.46716717e+00)
( 5.27715356e+01, -9.33782521e+00)
( 5.28607434e+01, -9.20666779e+00)
( 5.29494381e+01, -9.07373983e+00)
( 5.30376095e+01, -8.93908623e+00)
( 5.31252477e+01, -8.80275190e+00)
( 5.32123428e+01, -8.66478176e+00)
( 5.32988846e+01, -8.52522070e+00)
( 5.33848632e+01, -8.38411365e+00)
( 5.34702686e+01, -8.24150550e+00)
( 5.35550908e+01, -8.09744117e+00)
( 5.36393198e+01, -7.95196556e+00)
( 5.37229456e+01, -7.80512358e+00)
( 5.38059583e+01, -7.65696014e+00)
( 5.38883477e+01, -7.50752016e+00)
( 5.39701040e+01, -7.35684853e+00)
( 5.40512171e+01, -7.20499017e+00)
( 5.41316770e+01, -7.05198999e+00)
( 5.42114737e+01, -6.89789289e+00)
( 5.42905972e+01, -6.74274378e+00)
( 5.43690376e+01, -6.58658757e+00)
( 5.44467848e+01, -6.42946918e+00)
( 5.45238288e+01, -6.27143350e+00)
( 5.46001597e+01, -6.11252545e+00)
( 5.46757674e+01, -5.95278993e+00)
( 5.47506419e+01, -5.79227186e+00)
( 5.48247733e+01, -5.63101614e+00)
( 5.48981515e+01, -5.46906769e+00)
( 5.49707665e+01, -5.30647140e+00)
( 5.50426084e+01, -5.14327219e+00)
( 5.51136672e+01, -4.97951497e+00)
( 5.51839328e+01, -4.81524464e+00)
( 5.52533953e+01, -4.65050612e+00)
( 5.53220446e+01, -4.48534431e+00)
( 5.53898707e+01, -4.31980413e+00)
( 5.54568638e+01, -4.15393047e+00)
( 5.55230137e+01, -3.98776825e+00)
( 5.55883104e+01, -3.82136238e+00)
( 5.56527441e+01, -3.65475777e+00)
( 5.57163046e+01, -3.48799932e+00)
( 5.57789819e+01, -3.32113194e+00)
( 5.58407662e+01, -3.15420054e+00)
( 5.59016473e+01, -2.98725003e+00)
( 5.59616153e+01, -2.82032533e+00)
( 5.60206602e+01, -2.65347133e+00)
( 5.60787720e+01, -2.48673294e+00)
( 5.61359406e+01, -2.32015508e+00)
( 5.61921562e+01, -2.15378265e+00)
( 5.62474086e+01, -1.98766057e+00)
( 5.63016879e+01, -1.82183373e+00)
( 5.63549842e+01, -1.65634706e+00)
( 5.64072873e+01, -1.49124545e+00)
( 5.64585873e+01, -1.32657381e+00)
( 5.65088742e+01, -1.16237706e+00)
( 5.65581381e+01, -9.98700107e-01)
( 5.66063688e+01, -8.35587852e-01)
( 5.66535564e+01, -6.73085208e-01)
( 5.66996910e+01, -5.11237082e-01)
( 5.67447625e+01, -3.50088383e-01)
( 5.67887609e+01, -1.89684021e-01)
( 5.68316762e+01, -3.00689030e-02)
( 5.68734984e+01,  1.28712062e-01)
( 5.69142175e+01,  2.86613965e-01)
( 5.69538236e+01,  4.43591898e-01)
( 5.69923066e+01,  5.99600952e-01)
( 5.70296566e+01,  7.54596219e-01)
( 5.70658634e+01,  9.08532790e-01)
( 5.71009172e+01,  1.06136576e+00)
( 5.71348080e+01,  1.21305021e+00)
( 5.71675257e+01,  1.36354124e+00)
( 5.71990603e+01,  1.51279394e+00)
( 5.72294019e+01,  1.66076340e+00)
( 5.72585404e+01,  1.80740472e+00)
( 5.72864658e+01,  1.95267298e+00)
( 5.73131683e+01,  2.09652327e+00)
( 5.73386376e+01,  2.23891069e+00)
( 5.73628640e+01,  2.37979033e+00)
( 5.73858372e+01,  2.51911728e+00)
( 5.74075475e+01,  2.65684663e+00)
( 5.74279847e+01,  2.79293347e+00)
( 5.74471389e+01,  2.92733290e+00)
( 5.74650000e+01,  3.06000000e+00)
( 5.74815628e+01,  3.19089990e+00)
( 5.74968405e+01,  3.32003785e+00)
( 5.75108511e+01,  3.44742914e+00)
( 5.75236125e+01,  3.57308906e+00)
( 5.75351428e+01,  3.69703288e+00)
( 5.75454599e+01,  3.81927589e+00)
( 5.75545818e+01,  3.93983339e+00)
( 5.75625263e+01,  4.05872065e+00)
( 5.75693116e+01,  4.17595296e+00)
( 5.75749554e+01,  4.29154560e+00)
( 5.75794759e+01,  4.40551387e+00)
( 5.75828910e+01,  4.51787304e+00)
( 5.75852186e+01,  4.62863841e+00)
( 5.75864767e+01,  4.73782525e+00)
( 5.75866833e+01,  4.84544885e+00)
( 5.75858563e+01,  4.95152450e+00)
( 5.75840138e+01,  5.05606749e+00)
( 5.75811735e+01,  5.15909309e+00)
( 5.75773536e+01,  5.26061660e+00)
( 5.75725720e+01,  5.36065330e+00)
( 5.75668466e+01,  5.45921847e+00)
( 5.75601955e+01,  5.55632741e+00)
( 5.75526365e+01,  5.65199538e+00)
( 5.75441877e+01,  5.74623770e+00)
( 5.75348670e+01,  5.83906962e+00)
( 5.75246924e+01,  5.93050645e+00)
( 5.75136818e+01,  6.02056347e+00)
( 5.75018532e+01,  6.10925596e+00)
( 5.74892245e+01,  6.19659921e+00)
( 5.74758138e+01,  6.28260850e+00)
( 5.74616390e+01,  6.36729912e+00)
( 5.74467181e+01,  6.45068636e+00)
( 5.74310689e+01,  6.53278549e+00)
( 5.74147096e+01,  6.61361182e+00)
( 5.73976580e+01,  6.69318061e+00)
( 5.73799321e+01,  6.77150716e+00)
( 5.73615499e+01,  6.84860675e+00)
( 5.73425293e+01,  6.92449467e+00)
( 5.73228884e+01,  6.99918620e+00)
( 5.73026450e+01,  7.07269662e+00)
( 5.72818172e+01,  7.14504124e+00)
( 5.72604228e+01,  7.21623532e+00)
( 5.72384799e+01,  7.28629415e+00)
( 5.72160065e+01,  7.35523302e+00)
( 5.71930204e+01,  7.42306722e+00)
( 5.71695397e+01,  7.48981203e+00)
( 5.71455823e+01,  7.55548274e+00)
( 5.71211662e+01,  7.62009463e+00)
( 5.70963093e+01,  7.68366298e+00)
( 5.70710297e+01,  7.74620308e+00)
( 5.70453452e+01,  7.80773023e+00)
( 5.70192739e+01,  7.86825969e+00)
( 5.69928337e+01,  7.92780677e+00)
( 5.69660425e+01,  7.98638674e+00)
( 5.69389184e+01,  8.04401488e+00)
( 5.69114793e+01,  8.10070650e+00)
( 5.68837431e+01,  8.15647686e+00)
( 5.68557279e+01,  8.21134126e+00)
( 5.68274515e+01,  8.26531497e+00)
( 5.67989320e+01,  8.31841330e+00)
( 5.67701873e+01,  8.37065152e+00)
( 5.67412354e+01,  8.42204491e+00)
( 5.67120943e+01,  8.47260876e+00)
( 5.66827818e+01,  8.52235837e+00)
( 5.66533161e+01,  8.57130901e+00)
( 5.66237149e+01,  8.61947596e+00)
( 5.65939964e+01,  8.66687452e+00)
( 5.65641784e+01,  8.71351997e+00)
( 5.65342790e+01,  8.75942760e+00)
( 5.65043161e+01,  8.80461268e+00)
( 5.64743076e+01,  8.84909051e+00)
( 5.64442715e+01,  8.89287638e+00)
( 5.64142259e+01,  8.93598555e+00)
( 5.63841885e+01,  8.97843334e+00)
( 5.63541775e+01,  9.02023500e+00)
( 5.63242108e+01,  9.06140585e+00)
( 5.62943063e+01,  9.10196115e+00)
( 5.62644821e+01,  9.14191619e+00)
( 5.62347560e+01,  9.18128626e+00)
( 5.62051460e+01,  9.22008665e+00)
( 5.61756701e+01,  9.25833264e+00)
( 5.61463463e+01,  9.29603951e+00)
( 5.61171926e+01,  9.33322255e+00)
( 5.60882268e+01,  9.36989705e+00)
( 5.60594670e+01,  9.40607829e+00)
( 5.60309311e+01,  9.44178156e+00)
( 5.60026370e+01,  9.47702214e+00)
( 5.59746029e+01,  9.51181532e+00)
( 5.59468465e+01,  9.54617639e+00)
( 5.59193859e+01,  9.58012062e+00)
( 5.58922391e+01,  9.61366330e+00)
( 5.58654240e+01,  9.64681973e+00)
( 5.58389585e+01,  9.67960518e+00)
( 5.58128607e+01,  9.71203494e+00)
( 5.57871484e+01,  9.74412429e+00)
( 5.57618398e+01,  9.77588853e+00)
( 5.57369526e+01,  9.80734293e+00)
( 5.57125050e+01,  9.83850279e+00)
( 5.56885148e+01,  9.86938338e+00)
( 5.56650000e+01,  9.90000000e+00)
( 5.56419729e+01,  9.93036488e+00)
( 5.56194233e+01,  9.96047806e+00)
( 5.55973352e+01,  9.99033654e+00)
( 5.55756925e+01,  1.00199373e+01)
( 5.55544794e+01,  1.00492774e+01)
( 5.55336799e+01,  1.00783538e+01)
( 5.55132780e+01,  1.01071634e+01)
( 5.54932578e+01,  1.01357034e+01)
( 5.54736032e+01,  1.01639706e+01)
( 5.54542985e+01,  1.01919621e+01)
( 5.54353275e+01,  1.02196749e+01)
( 5.54166744e+01,  1.02471060e+01)
( 5.53983231e+01,  1.02742523e+01)
( 5.53802578e+01,  1.03011109e+01)
( 5.53624624e+01,  1.03276788e+01)
( 5.53449211e+01,  1.03539529e+01)
( 5.53276177e+01,  1.03799303e+01)
( 5.53105365e+01,  1.04056080e+01)
( 5.52936614e+01,  1.04309829e+01)
( 5.52769764e+01,  1.04560520e+01)
( 5.52604656e+01,  1.04808124e+01)
( 5.52441131e+01,  1.05052610e+01)
( 5.52279029e+01,  1.05293949e+01)
( 5.52118190e+01,  1.05532110e+01)
( 5.51958455e+01,  1.05767064e+01)
( 5.51799664e+01,  1.05998780e+01)
( 5.51641657e+01,  1.06227228e+01)
( 5.51484276e+01,  1.06452378e+01)
( 5.51327360e+01,  1.06674201e+01)
( 5.51170749e+01,  1.06892666e+01)
( 5.51014285e+01,  1.07107742e+01)
( 5.50857807e+01,  1.07319402e+01)
( 5.50701156e+01,  1.07527613e+01)
( 5.50544173e+01,  1.07732346e+01)
( 5.50386698e+01,  1.07933571e+01)
( 5.50228570e+01,  1.08131258e+01)
( 5.50069632e+01,  1.08325378e+01)
( 5.49909722e+01,  1.08515899e+01)
( 5.49748682e+01,  1.08702792e+01)
( 5.49586352e+01,  1.08886027e+01)
( 5.49422572e+01,  1.09065574e+01)
( 5.49257183e+01,  1.09241402e+01)
( 5.49090025e+01,  1.09413483e+01)
( 5.48920938e+01,  1.09581785e+01)
( 5.48749764e+01,  1.09746279e+01)
( 5.48576342e+01,  1.09906934e+01)
( 5.48400512e+01,  1.10063722e+01)
( 5.48222116e+01,  1.10216610e+01)
( 5.48040993e+01,  1.10365571e+01)
( 5.47856984e+01,  1.10510573e+01)
( 5.47669930e+01,  1.10651587e+01)
( 5.47479671e+01,  1.10788582e+01)
( 5.47286046e+01,  1.10921528e+01)
( 5.47088898e+01,  1.11050396e+01)
( 5.46888065e+01,  1.11175156e+01)
( 5.46683389e+01,  1.11295777e+01)
( 5.46474710e+01,  1.11412229e+01)
( 5.46261868e+01,  1.11524483e+01)
( 5.46044704e+01,  1.11632507e+01)
( 5.45823058e+01,  1.11736273e+01)
( 5.45596770e+01,  1.11835751e+01)
( 5.45365682e+01,  1.11930909e+01)
( 5.45129633e+01,  1.12021719e+01)
( 5.44888463e+01,  1.12108150e+01)
( 5.44642014e+01,  1.12190172e+01)
( 5.44390125e+01,  1.12267755e+01)
( 5.44132638e+01,  1.12340869e+01)
( 5.43869391e+01,  1.12409484e+01)
( 5.43600227e+01,  1.12473570e+01)
( 5.43324985e+01,  1.12533097e+01)
( 5.43043505e+01,  1.12588035e+01)
( 5.42755629e+01,  1.12638354e+01)
( 5.42461195e+01,  1.12684024e+01)
( 5.42160046e+01,  1.12725014e+01)
( 5.41852021e+01,  1.12761296e+01)
( 5.41536961e+01,  1.12792838e+01)
( 5.41214706e+01,  1.12819611e+01)
( 5.40885097e+01,  1.12841584e+01)
( 5.40547973e+01,  1.12858728e+01)
( 5.40203176e+01,  1.12871013e+01)
( 5.39850546e+01,  1.12878409e+01)
( 5.39489922e+01,  1.12880885e+01)
( 5.39121147e+01,  1.12878412e+01)
( 5.38744059e+01,  1.12870959e+01)
( 5.38358500e+01,  1.12858497e+01)
( 5.37964309e+01,  1.12840995e+01)
( 5.37561328e+01,  1.12818423e+01)
( 5.37149396e+01,  1.12790752e+01)
( 5.36728355e+01,  1.12757952e+01)
( 5.36298044e+01,  1.12719991e+01)
( 5.35858304e+01,  1.12676841e+01)
( 5.35408975e+01,  1.12628472e+01)
( 5.34949898e+01,  1.12574852e+01)
( 5.34480913e+01,  1.12515953e+01)
( 5.34001860e+01,  1.12451744e+01)
( 5.33512581e+01,  1.12382195e+01)
( 5.33012914e+01,  1.12307276e+01)
( 5.32502702e+01,  1.12226957e+01)
( 5.31981784e+01,  1.12141209e+01)
( 5.31450000e+01,  1.12050000e+01)};

\node[]    at    (axis cs:2, 0) {$\Omega_0$};
\node[]    at    (axis cs:47, 0) {$\Omega$};
\draw [->, >=latex] plot [] coordinates {(axis cs:-10.0, -20.0) (axis cs:-4.0, -20.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:-10.0, -20.0) (axis cs:-10.0, -14.0)
};

\node[right]    at    (axis cs:-4, -20) {$X_1$};
\node[above]    at    (axis cs:-10, -14) {$X_2$};
\draw [->, >=latex] plot [] coordinates {(axis cs:35.0, -20.0) (axis cs:41.0, -20.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:35.0, -20.0) (axis cs:35.0, -14.0)
};

\node[right]    at    (axis cs:41, -20) {$x_1$};
\node[above]    at    (axis cs:35, -14) {$x_2$};
\draw [->, >=latex] plot [] coordinates {(axis cs:5.993246949573133, 9.137764540568625) (axis cs:4.73426993045749, 13.976666984856864)
};

\node[left]    at    (axis cs:4.73426993045749, 13.976666984856864) {$N$};
\draw [->, >=latex] plot [] coordinates {(axis cs:49.75876301010309, 10.605786255463919) (axis cs:48.724923742420195, 15.497736415532692)
};

\node[left]    at    (axis cs:48.724923742420195, 15.497736415532692) {$n$};
\draw [->, >=latex] plot [] coordinates {(axis cs:17.0, 4.0) (axis cs:30.0, 4.0)
};

\draw [->, >=latex] plot [] coordinates {(axis cs:30.0, -1.0) (axis cs:17.0, -1.0)
};

\node[above]    at    (axis cs:24, 4) {$x=\mathcal{G}(X)$};
\node[below]    at    (axis cs:24, -1) {$X=\mathcal{G}^{-1}(x)$};
\end{axis}
\end{tikzpicture}

==> _tikz/burgers_greedy.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 2, vertical sep = 0.6cm}]
\nextgroupplot[width=0.7\textwidth, xlabel={}, xtick=\empty, ymax=0, ylabel=$e_k(\Dcal_{\mathrm{tst}})$, ymode=log, ymin=0.0001, height=0.4\textwidth]
\addplot [mark options={solid, thin}, mark=square, mark size=1.5, solid, thick, color=black]
coordinates {
( 1.00000000e+00,  1.57210000e-01)
( 2.00000000e+00,  1.12600000e-01)
( 3.00000000e+00,  7.45350000e-02)
( 4.00000000e+00,  1.08710000e-01)
( 5.00000000e+00,  1.33320000e-01)
( 6.00000000e+00,  1.51350000e-01)
( 7.00000000e+00,  1.64980000e-01)
( 8.00000000e+00,  1.67370000e-01)
( 9.00000000e+00,  7.34570000e-02)
( 1.00000000e+01,  3.00120000e-02)
( 1.10000000e+01,  7.15430000e-02)
( 1.20000000e+01,  1.02740000e-01)
( 1.30000000e+01,  1.25840000e-01)
( 1.40000000e+01,  1.43400000e-01)
( 1.50000000e+01,  1.94590000e-01)
( 1.60000000e+01,  9.01480000e-02)
( 1.70000000e+01,  1.64860000e-02)
( 1.80000000e+01,  3.81170000e-02)
( 1.90000000e+01,  7.48490000e-02)
( 2.00000000e+01,  1.02330000e-01)
( 2.10000000e+01,  1.23330000e-01)
( 2.20000000e+01,  2.32130000e-01)
( 2.30000000e+01,  1.29600000e-01)
( 2.40000000e+01,  4.93490000e-02)
( 2.50000000e+01,  7.79720000e-03)
( 2.60000000e+01,  4.92910000e-02)
( 2.70000000e+01,  8.05390000e-02)
( 2.80000000e+01,  1.04570000e-01)
( 2.90000000e+01,  2.69630000e-01)
( 3.00000000e+01,  1.65240000e-01)
( 3.10000000e+01,  8.09260000e-02)
( 3.20000000e+01,  1.99130000e-02)
( 3.30000000e+01,  2.60320000e-02)
( 3.40000000e+01,  6.03400000e-02)
( 3.50000000e+01,  8.69920000e-02)
( 3.60000000e+01,  3.03530000e-01)
( 3.70000000e+01,  1.96750000e-01)
( 3.80000000e+01,  1.09630000e-01)
( 3.90000000e+01,  4.53580000e-02)
( 4.00000000e+01,  8.50500000e-03)
( 4.10000000e+01,  4.17660000e-02)
( 4.20000000e+01,  7.05450000e-02)
( 4.30000000e+01,  3.35280000e-01)
( 4.40000000e+01,  2.24740000e-01)
( 4.50000000e+01,  1.35730000e-01)
( 4.60000000e+01,  6.88190000e-02)
( 4.70000000e+01,  1.99620000e-02)
( 4.80000000e+01,  2.54070000e-02)
( 4.90000000e+01,  5.52330000e-02)};\label{line:burg_rom1}

\addplot [mark options={solid, thin}, mark=square, mark size=1.5, solid, thick, color=blue]
coordinates {
( 1.00000000e+00,  3.80640000e-02)
( 2.00000000e+00,  4.99010000e-02)
( 3.00000000e+00,  5.19890000e-02)
( 4.00000000e+00,  5.01200000e-02)
( 5.00000000e+00,  4.69630000e-02)
( 6.00000000e+00,  4.36760000e-02)
( 7.00000000e+00,  4.07220000e-02)
( 8.00000000e+00,  1.07590000e-02)
( 9.00000000e+00,  1.75120000e-02)
( 1.00000000e+01,  2.77130000e-02)
( 1.10000000e+01,  3.16510000e-02)
( 1.20000000e+01,  3.26010000e-02)
( 1.30000000e+01,  3.22580000e-02)
( 1.40000000e+01,  3.14600000e-02)
( 1.50000000e+01,  4.17980000e-02)
( 1.60000000e+01,  9.58460000e-03)
( 1.70000000e+01,  7.93720000e-03)
( 1.80000000e+01,  1.63300000e-02)
( 1.90000000e+01,  2.05340000e-02)
( 2.00000000e+01,  2.25570000e-02)
( 2.10000000e+01,  2.34990000e-02)
( 2.20000000e+01,  6.84330000e-02)
( 2.30000000e+01,  3.05090000e-02)
( 2.40000000e+01,  8.99060000e-03)
( 2.50000000e+01,  3.25150000e-03)
( 2.60000000e+01,  1.01420000e-02)
( 2.70000000e+01,  1.41350000e-02)
( 2.80000000e+01,  1.65330000e-02)
( 2.90000000e+01,  9.04120000e-02)
( 3.00000000e+01,  4.81890000e-02)
( 3.10000000e+01,  2.32180000e-02)
( 3.20000000e+01,  8.19260000e-03)
( 3.30000000e+01,  1.07260000e-03)
( 3.40000000e+01,  6.67040000e-03)
( 3.50000000e+01,  1.03200000e-02)
( 3.60000000e+01,  1.08850000e-01)
( 3.70000000e+01,  6.34130000e-02)
( 3.80000000e+01,  3.55290000e-02)
( 3.90000000e+01,  1.82340000e-02)
( 4.00000000e+01,  7.24790000e-03)
( 4.10000000e+01,  4.16240000e-04)
( 4.20000000e+01,  4.68220000e-03)
( 4.30000000e+01,  1.24300000e-01)
( 4.40000000e+01,  7.66490000e-02)
( 4.50000000e+01,  4.65050000e-02)
( 4.60000000e+01,  2.71840000e-02)
( 4.70000000e+01,  1.46500000e-02)
( 4.80000000e+01,  6.27440000e-03)
( 4.90000000e+01,  5.56050000e-04)};\label{line:burg_rom2}

\addplot [mark options={solid, thin}, mark=square, mark size=1.5, solid, thick, color=red]
coordinates {
( 1.00000000e+00,  1.21230000e-03)
( 2.00000000e+00,  8.46920000e-03)
( 3.00000000e+00,  1.25830000e-02)
( 4.00000000e+00,  1.50410000e-02)
( 5.00000000e+00,  1.66680000e-02)
( 6.00000000e+00,  1.78650000e-02)
( 7.00000000e+00,  1.88240000e-02)
( 8.00000000e+00,  1.18420000e-02)
( 9.00000000e+00,  1.08690000e-03)
( 1.00000000e+01,  6.36560000e-03)
( 1.10000000e+01,  9.74410000e-03)
( 1.20000000e+01,  1.17760000e-02)
( 1.30000000e+01,  1.31780000e-02)
( 1.40000000e+01,  1.43090000e-02)
( 1.50000000e+01,  2.44080000e-02)
( 1.60000000e+01,  6.04610000e-03)
( 1.70000000e+01,  1.07230000e-03)
( 1.80000000e+01,  5.05440000e-03)
( 1.90000000e+01,  7.67280000e-03)
( 2.00000000e+01,  9.37220000e-03)
( 2.10000000e+01,  1.06500000e-02)
( 2.20000000e+01,  3.56380000e-02)
( 2.30000000e+01,  1.24940000e-02)
( 2.40000000e+01,  3.59530000e-03)
( 2.50000000e+01,  9.15020000e-04)
( 2.60000000e+01,  3.90650000e-03)
( 2.70000000e+01,  5.96630000e-03)
( 2.80000000e+01,  7.46080000e-03)
( 2.90000000e+01,  4.56680000e-02)
( 3.00000000e+01,  1.89090000e-02)
( 3.10000000e+01,  7.72830000e-03)
( 3.20000000e+01,  2.67750000e-03)
( 3.30000000e+01,  6.82980000e-04)
( 3.40000000e+01,  2.89050000e-03)
( 3.50000000e+01,  4.59190000e-03)
( 3.60000000e+01,  5.50430000e-02)
( 3.70000000e+01,  2.51550000e-02)
( 3.80000000e+01,  1.18000000e-02)
( 3.90000000e+01,  5.86670000e-03)
( 4.00000000e+01,  2.38250000e-03)
( 4.10000000e+01,  3.94590000e-04)
( 4.20000000e+01,  2.01260000e-03)
( 4.30000000e+01,  6.41540000e-02)
( 4.40000000e+01,  3.17850000e-02)
( 4.50000000e+01,  1.58440000e-02)
( 4.60000000e+01,  8.89620000e-03)
( 4.70000000e+01,  5.01390000e-03)
( 4.80000000e+01,  2.32290000e-03)
( 4.90000000e+01,  3.49530000e-04)};\label{line:burg_rom3}

\addplot [mark options={solid, thin}, mark=o, mark size=1.5, dashed, thick, color=black]
coordinates {
( 1.00000000e+00,  1.60720000e-01)
( 2.00000000e+00,  1.12600000e-01)
( 3.00000000e+00,  6.11030000e-02)
( 4.00000000e+00,  8.39860000e-02)
( 5.00000000e+00,  1.02260000e-01)
( 6.00000000e+00,  1.16570000e-01)
( 7.00000000e+00,  1.28050000e-01)
( 8.00000000e+00,  1.56080000e-01)
( 9.00000000e+00,  6.72050000e-02)
( 1.00000000e+01,  2.65410000e-02)
( 1.10000000e+01,  5.47220000e-02)
( 1.20000000e+01,  7.84270000e-02)
( 1.30000000e+01,  9.67970000e-02)
( 1.40000000e+01,  1.11330000e-01)
( 1.50000000e+01,  1.78560000e-01)
( 1.60000000e+01,  7.07950000e-02)
( 1.70000000e+01,  1.61080000e-02)
( 1.80000000e+01,  2.89290000e-02)
( 1.90000000e+01,  5.71230000e-02)
( 2.00000000e+01,  7.89110000e-02)
( 2.10000000e+01,  9.60470000e-02)
( 2.20000000e+01,  1.91710000e-01)
( 2.30000000e+01,  1.00470000e-01)
( 2.40000000e+01,  3.86490000e-02)
( 2.50000000e+01,  5.88420000e-03)
( 2.60000000e+01,  3.80340000e-02)
( 2.70000000e+01,  6.26710000e-02)
( 2.80000000e+01,  8.20160000e-02)
( 2.90000000e+01,  2.14320000e-01)
( 3.00000000e+01,  1.26870000e-01)
( 3.10000000e+01,  6.19570000e-02)
( 3.20000000e+01,  1.50170000e-02)
( 3.30000000e+01,  2.13380000e-02)
( 3.40000000e+01,  4.80080000e-02)
( 3.50000000e+01,  6.91210000e-02)
( 3.60000000e+01,  2.37070000e-01)
( 3.70000000e+01,  1.50130000e-01)
( 3.80000000e+01,  8.31690000e-02)
( 3.90000000e+01,  3.41090000e-02)
( 4.00000000e+01,  1.03800000e-02)
( 4.10000000e+01,  3.50810000e-02)
( 4.20000000e+01,  5.73850000e-02)
( 4.30000000e+01,  2.56600000e-01)
( 4.40000000e+01,  1.70680000e-01)
( 4.50000000e+01,  1.02390000e-01)
( 4.60000000e+01,  5.15770000e-02)
( 4.70000000e+01,  1.65850000e-02)
( 4.80000000e+01,  2.44440000e-02)
( 4.90000000e+01,  4.69120000e-02)};\label{line:burg_eqp1}

\addplot [mark options={solid, thin}, mark=o, mark size=1.5, dashed, thick, color=blue]
coordinates {
( 1.00000000e+00,  2.00410000e-02)
( 2.00000000e+00,  2.74170000e-02)
( 3.00000000e+00,  3.07240000e-02)
( 4.00000000e+00,  3.19190000e-02)
( 5.00000000e+00,  3.19060000e-02)
( 6.00000000e+00,  3.12570000e-02)
( 7.00000000e+00,  3.03380000e-02)
( 8.00000000e+00,  9.62590000e-03)
( 9.00000000e+00,  9.46030000e-03)
( 1.00000000e+01,  1.74770000e-02)
( 1.10000000e+01,  2.20220000e-02)
( 1.20000000e+01,  2.42130000e-02)
( 1.30000000e+01,  2.50260000e-02)
( 1.40000000e+01,  2.51110000e-02)
( 1.50000000e+01,  2.88850000e-02)
( 1.60000000e+01,  7.84530000e-03)
( 1.70000000e+01,  4.91480000e-03)
( 1.80000000e+01,  1.22090000e-02)
( 1.90000000e+01,  1.65020000e-02)
( 2.00000000e+01,  1.88160000e-02)
( 2.10000000e+01,  1.99600000e-02)
( 2.20000000e+01,  4.68850000e-02)
( 2.30000000e+01,  2.22100000e-02)
( 2.40000000e+01,  7.25190000e-03)
( 2.50000000e+01,  2.56430000e-03)
( 2.60000000e+01,  8.76960000e-03)
( 2.70000000e+01,  1.25660000e-02)
( 2.80000000e+01,  1.48100000e-02)
( 2.90000000e+01,  5.96620000e-02)
( 3.00000000e+01,  3.55020000e-02)
( 3.10000000e+01,  1.84510000e-02)
( 3.20000000e+01,  6.76620000e-03)
( 3.30000000e+01,  1.20440000e-03)
( 3.40000000e+01,  6.32980000e-03)
( 3.50000000e+01,  9.65860000e-03)
( 3.60000000e+01,  6.59240000e-02)
( 3.70000000e+01,  4.79260000e-02)
( 3.80000000e+01,  2.89250000e-02)
( 3.90000000e+01,  1.55990000e-02)
( 4.00000000e+01,  6.27750000e-03)
( 4.10000000e+01,  4.10660000e-04)
( 4.20000000e+01,  4.54740000e-03)
( 4.30000000e+01,  7.25450000e-02)
( 4.40000000e+01,  5.94630000e-02)
( 4.50000000e+01,  3.88370000e-02)
( 4.60000000e+01,  2.40220000e-02)
( 4.70000000e+01,  1.33710000e-02)
( 4.80000000e+01,  5.81360000e-03)
( 4.90000000e+01,  5.27520000e-04)};\label{line:burg_eqp2}

\addplot [mark options={solid, thin}, mark=o, mark size=1.5, dashed, thick, color=red]
coordinates {
( 1.00000000e+00,  5.65000000e-03)
( 2.00000000e+00,  6.93790000e-03)
( 3.00000000e+00,  1.03520000e-02)
( 4.00000000e+00,  1.30330000e-02)
( 5.00000000e+00,  1.49950000e-02)
( 6.00000000e+00,  1.64990000e-02)
( 7.00000000e+00,  1.77720000e-02)
( 8.00000000e+00,  8.72630000e-03)
( 9.00000000e+00,  2.08170000e-03)
( 1.00000000e+01,  5.47110000e-03)
( 1.10000000e+01,  7.33930000e-03)
( 1.20000000e+01,  9.33240000e-03)
( 1.30000000e+01,  1.11240000e-02)
( 1.40000000e+01,  1.27410000e-02)
( 1.50000000e+01,  2.04000000e-02)
( 1.60000000e+01,  5.11810000e-03)
( 1.70000000e+01,  2.12090000e-03)
( 1.80000000e+01,  3.78550000e-03)
( 1.90000000e+01,  5.57360000e-03)
( 2.00000000e+01,  7.20730000e-03)
( 2.10000000e+01,  8.84960000e-03)
( 2.20000000e+01,  2.98690000e-02)
( 2.30000000e+01,  1.24820000e-02)
( 2.40000000e+01,  2.95990000e-03)
( 2.50000000e+01,  8.21240000e-04)
( 2.60000000e+01,  2.89930000e-03)
( 2.70000000e+01,  4.50540000e-03)
( 2.80000000e+01,  5.78610000e-03)
( 2.90000000e+01,  3.96470000e-02)
( 3.00000000e+01,  1.84900000e-02)
( 3.10000000e+01,  8.23040000e-03)
( 3.20000000e+01,  2.44010000e-03)
( 3.30000000e+01,  7.17320000e-04)
( 3.40000000e+01,  2.84190000e-03)
( 3.50000000e+01,  3.52740000e-03)
( 3.60000000e+01,  3.75420000e-02)
( 3.70000000e+01,  2.45190000e-02)
( 3.80000000e+01,  1.26880000e-02)
( 3.90000000e+01,  5.70240000e-03)
( 4.00000000e+01,  1.80290000e-03)
( 4.10000000e+01,  1.80370000e-03)
( 4.20000000e+01,  2.10040000e-03)
( 4.30000000e+01,  3.73010000e-02)
( 4.40000000e+01,  3.04630000e-02)
( 4.50000000e+01,  1.69120000e-02)
( 4.60000000e+01,  8.94970000e-03)
( 4.70000000e+01,  4.24460000e-03)
( 4.80000000e+01,  1.62430000e-03)
( 4.90000000e+01,  1.43090000e-03)};\label{line:burg_eqp3}

\nextgroupplot[width=0.7\textwidth, xlabel=$\Ical(\Dcal_{\mathrm{tst}})$, ymax=0, ylabel={$r_k(\Dcal_{\mathrm{tst}})$}, ymode=log, ymin=0.1, height=0.4\textwidth]
\addplot [mark options={solid, thin}, mark=square, mark size=1.5, solid, thick, color=black]
coordinates {
( 1.00000000e+00,  1.40840000e+01)
( 2.00000000e+00,  1.20320000e+01)
( 3.00000000e+00,  9.57730000e+00)
( 4.00000000e+00,  1.11130000e+01)
( 5.00000000e+00,  1.83320000e+01)
( 6.00000000e+00,  3.01880000e+01)
( 7.00000000e+00,  4.50440000e+01)
( 8.00000000e+00,  1.46890000e+01)
( 9.00000000e+00,  1.17340000e+01)
( 1.00000000e+01,  7.58280000e+00)
( 1.10000000e+01,  7.71720000e+00)
( 1.20000000e+01,  1.54970000e+01)
( 1.30000000e+01,  2.79460000e+01)
( 1.40000000e+01,  4.31450000e+01)
( 1.50000000e+01,  1.60010000e+01)
( 1.60000000e+01,  1.23920000e+01)
( 1.70000000e+01,  6.80400000e+00)
( 1.80000000e+01,  4.32170000e+00)
( 1.90000000e+01,  1.29370000e+01)
( 2.00000000e+01,  2.59560000e+01)
( 2.10000000e+01,  4.14380000e+01)
( 2.20000000e+01,  1.78650000e+01)
( 2.30000000e+01,  1.38720000e+01)
( 2.40000000e+01,  7.62310000e+00)
( 2.50000000e+01,  9.26080000e-01)
( 2.60000000e+01,  1.08470000e+01)
( 2.70000000e+01,  2.42810000e+01)
( 2.80000000e+01,  3.99490000e+01)
( 2.90000000e+01,  2.01290000e+01)
( 3.00000000e+01,  1.59450000e+01)
( 3.10000000e+01,  9.64120000e+00)
( 3.20000000e+01,  2.46960000e+00)
( 3.30000000e+01,  9.54190000e+00)
( 3.40000000e+01,  2.29900000e+01)
( 3.50000000e+01,  3.87020000e+01)
( 3.60000000e+01,  2.26740000e+01)
( 3.70000000e+01,  1.84130000e+01)
( 3.80000000e+01,  1.22810000e+01)
( 3.90000000e+01,  5.86530000e+00)
( 4.00000000e+01,  9.35560000e+00)
( 4.10000000e+01,  2.21500000e+01)
( 4.20000000e+01,  3.77210000e+01)
( 4.30000000e+01,  2.54140000e+01)
( 4.40000000e+01,  2.11380000e+01)
( 4.50000000e+01,  1.52220000e+01)
( 4.60000000e+01,  9.26110000e+00)
( 4.70000000e+01,  1.03490000e+01)
( 4.80000000e+01,  2.18140000e+01)
( 4.90000000e+01,  3.70290000e+01)};\label{line:burg_rom1}

\addplot [mark options={solid, thin}, mark=square, mark size=1.5, solid, thick, color=blue]
coordinates {
( 1.00000000e+00,  2.81390000e+00)
( 2.00000000e+00,  4.26210000e+00)
( 3.00000000e+00,  5.72520000e+00)
( 4.00000000e+00,  7.15670000e+00)
( 5.00000000e+00,  8.52940000e+00)
( 6.00000000e+00,  9.82820000e+00)
( 7.00000000e+00,  1.10490000e+01)
( 8.00000000e+00,  8.90130000e-01)
( 9.00000000e+00,  1.76070000e+00)
( 1.00000000e+01,  3.32390000e+00)
( 1.10000000e+01,  4.87200000e+00)
( 1.20000000e+01,  6.34740000e+00)
( 1.30000000e+01,  7.73780000e+00)
( 1.40000000e+01,  9.04320000e+00)
( 1.50000000e+01,  2.69350000e+00)
( 1.60000000e+01,  8.81010000e-01)
( 1.70000000e+01,  1.04450000e+00)
( 1.80000000e+01,  2.67850000e+00)
( 1.90000000e+01,  4.24420000e+00)
( 2.00000000e+01,  5.71700000e+00)
( 2.10000000e+01,  7.09960000e+00)
( 2.20000000e+01,  4.96450000e+00)
( 2.30000000e+01,  3.04320000e+00)
( 2.40000000e+01,  1.19340000e+00)
( 2.50000000e+01,  5.64500000e-01)
( 2.60000000e+01,  2.21160000e+00)
( 2.70000000e+01,  3.75910000e+00)
( 2.80000000e+01,  5.21300000e+00)
( 2.90000000e+01,  7.18440000e+00)
( 3.00000000e+01,  5.20790000e+00)
( 3.10000000e+01,  3.30060000e+00)
( 3.20000000e+01,  1.48300000e+00)
( 3.30000000e+01,  2.60410000e-01)
( 3.40000000e+01,  1.85770000e+00)
( 3.50000000e+01,  3.37740000e+00)
( 3.60000000e+01,  9.34950000e+00)
( 3.70000000e+01,  7.31590000e+00)
( 3.80000000e+01,  5.34850000e+00)
( 3.90000000e+01,  3.47250000e+00)
( 4.00000000e+01,  1.69250000e+00)
( 4.10000000e+01,  1.21570000e-01)
( 4.20000000e+01,  1.58660000e+00)
( 4.30000000e+01,  1.14690000e+01)
( 4.40000000e+01,  9.37520000e+00)
( 4.50000000e+01,  7.34430000e+00)
( 4.60000000e+01,  5.40800000e+00)
( 4.70000000e+01,  3.56710000e+00)
( 4.80000000e+01,  1.82020000e+00)
( 4.90000000e+01,  1.66130000e-01)};\label{line:burg_rom2}

\addplot [mark options={solid, thin}, mark=square, mark size=1.5, solid, thick, color=red]
coordinates {
( 1.00000000e+00,  1.25210000e-01)
( 2.00000000e+00,  1.45700000e+00)
( 3.00000000e+00,  2.74190000e+00)
( 4.00000000e+00,  3.89620000e+00)
( 5.00000000e+00,  4.93820000e+00)
( 6.00000000e+00,  5.88980000e+00)
( 7.00000000e+00,  6.76850000e+00)
( 8.00000000e+00,  8.54590000e-01)
( 9.00000000e+00,  2.41250000e-01)
( 1.00000000e+01,  1.28180000e+00)
( 1.10000000e+01,  2.38540000e+00)
( 1.20000000e+01,  3.43980000e+00)
( 1.30000000e+01,  4.42830000e+00)
( 1.40000000e+01,  5.35340000e+00)
( 1.50000000e+01,  1.66340000e+00)
( 1.60000000e+01,  7.03410000e-01)
( 1.70000000e+01,  2.67370000e-01)
( 1.80000000e+01,  1.19980000e+00)
( 1.90000000e+01,  2.18110000e+00)
( 2.00000000e+01,  3.14560000e+00)
( 2.10000000e+01,  4.07420000e+00)
( 2.20000000e+01,  2.53710000e+00)
( 2.30000000e+01,  1.46480000e+00)
( 2.40000000e+01,  5.94950000e-01)
( 2.50000000e+01,  2.36260000e-01)
( 2.60000000e+01,  1.10750000e+00)
( 2.70000000e+01,  2.00880000e+00)
( 2.80000000e+01,  2.90980000e+00)
( 2.90000000e+01,  3.48780000e+00)
( 3.00000000e+01,  2.26910000e+00)
( 3.10000000e+01,  1.35170000e+00)
( 3.20000000e+01,  5.94720000e-01)
( 3.30000000e+01,  1.85470000e-01)
( 3.40000000e+01,  9.89230000e-01)
( 3.50000000e+01,  1.84030000e+00)
( 3.60000000e+01,  4.50260000e+00)
( 3.70000000e+01,  3.13140000e+00)
( 3.80000000e+01,  2.12020000e+00)
( 3.90000000e+01,  1.36870000e+00)
( 4.00000000e+01,  6.87260000e-01)
( 4.10000000e+01,  1.10300000e-01)
( 4.20000000e+01,  8.48810000e-01)
( 4.30000000e+01,  5.57720000e+00)
( 4.40000000e+01,  4.04900000e+00)
( 4.50000000e+01,  2.92060000e+00)
( 4.60000000e+01,  2.13140000e+00)
( 4.70000000e+01,  1.48240000e+00)
( 4.80000000e+01,  8.16700000e-01)
( 4.90000000e+01,  8.03500000e-02)};\label{line:burg_rom3}

\addplot [mark options={solid, thin}, mark=o, mark size=1.5, dashed, thick, color=black]
coordinates {
( 1.00000000e+00,  1.44000000e+01)
( 2.00000000e+00,  1.48890000e+01)
( 3.00000000e+00,  2.35160000e+01)
( 4.00000000e+00,  3.66620000e+01)
( 5.00000000e+00,  5.28430000e+01)
( 6.00000000e+00,  7.13360000e+01)
( 7.00000000e+00,  9.24190000e+01)
( 8.00000000e+00,  2.03190000e+01)
( 9.00000000e+00,  1.19640000e+01)
( 1.00000000e+01,  1.29380000e+01)
( 1.10000000e+01,  2.53160000e+01)
( 1.20000000e+01,  4.17960000e+01)
( 1.30000000e+01,  6.08210000e+01)
( 1.40000000e+01,  8.24000000e+01)
( 1.50000000e+01,  2.93850000e+01)
( 1.60000000e+01,  1.80620000e+01)
( 1.70000000e+01,  6.81180000e+00)
( 1.80000000e+01,  1.41090000e+01)
( 1.90000000e+01,  3.09690000e+01)
( 2.00000000e+01,  5.06320000e+01)
( 2.10000000e+01,  7.27140000e+01)
( 2.20000000e+01,  3.92200000e+01)
( 2.30000000e+01,  2.74540000e+01)
( 2.40000000e+01,  1.33540000e+01)
( 2.50000000e+01,  3.01130000e+00)
( 2.60000000e+01,  2.06160000e+01)
( 2.70000000e+01,  4.09570000e+01)
( 2.80000000e+01,  6.34890000e+01)
( 2.90000000e+01,  4.92270000e+01)
( 3.00000000e+01,  3.75840000e+01)
( 3.10000000e+01,  2.35150000e+01)
( 3.20000000e+01,  8.00340000e+00)
( 3.30000000e+01,  1.18320000e+01)
( 3.40000000e+01,  3.21990000e+01)
( 3.50000000e+01,  5.49290000e+01)
( 3.60000000e+01,  5.92490000e+01)
( 3.70000000e+01,  4.78790000e+01)
( 3.80000000e+01,  3.40860000e+01)
( 3.90000000e+01,  1.89500000e+01)
( 4.00000000e+01,  9.97840000e+00)
( 4.10000000e+01,  2.52600000e+01)
( 4.20000000e+01,  4.73660000e+01)
( 4.30000000e+01,  6.92310000e+01)
( 4.40000000e+01,  5.81810000e+01)
( 4.50000000e+01,  4.47050000e+01)
( 4.60000000e+01,  2.98320000e+01)
( 4.70000000e+01,  1.73000000e+01)
( 4.80000000e+01,  2.18860000e+01)
( 4.90000000e+01,  4.13160000e+01)};\label{line:burg_eqp1}

\addplot [mark options={solid, thin}, mark=o, mark size=1.5, dashed, thick, color=blue]
coordinates {
( 1.00000000e+00,  3.27750000e+00)
( 2.00000000e+00,  5.34910000e+00)
( 3.00000000e+00,  7.43180000e+00)
( 4.00000000e+00,  9.36010000e+00)
( 5.00000000e+00,  1.10810000e+01)
( 6.00000000e+00,  1.26020000e+01)
( 7.00000000e+00,  1.39520000e+01)
( 8.00000000e+00,  1.08380000e+00)
( 9.00000000e+00,  2.16620000e+00)
( 1.00000000e+01,  4.31660000e+00)
( 1.10000000e+01,  6.34890000e+00)
( 1.20000000e+01,  8.19740000e+00)
( 1.30000000e+01,  9.85780000e+00)
( 1.40000000e+01,  1.13520000e+01)
( 1.50000000e+01,  3.67400000e+00)
( 1.60000000e+01,  1.21780000e+00)
( 1.70000000e+01,  1.34660000e+00)
( 1.80000000e+01,  3.50180000e+00)
( 1.90000000e+01,  5.46860000e+00)
( 2.00000000e+01,  7.25320000e+00)
( 2.10000000e+01,  8.87360000e+00)
( 2.20000000e+01,  6.73550000e+00)
( 2.30000000e+01,  4.13050000e+00)
( 2.40000000e+01,  1.61880000e+00)
( 2.50000000e+01,  7.45770000e-01)
( 2.60000000e+01,  2.86070000e+00)
( 2.70000000e+01,  4.76570000e+00)
( 2.80000000e+01,  6.50170000e+00)
( 2.90000000e+01,  9.73910000e+00)
( 3.00000000e+01,  7.05870000e+00)
( 3.10000000e+01,  4.42030000e+00)
( 3.20000000e+01,  1.95730000e+00)
( 3.30000000e+01,  3.31990000e-01)
( 3.40000000e+01,  2.36350000e+00)
( 3.50000000e+01,  4.21550000e+00)
( 3.60000000e+01,  1.26150000e+01)
( 3.70000000e+01,  9.93630000e+00)
( 3.80000000e+01,  7.18980000e+00)
( 3.90000000e+01,  4.56730000e+00)
( 4.00000000e+01,  2.18780000e+00)
( 4.10000000e+01,  1.22380000e-01)
( 4.20000000e+01,  1.98770000e+00)
( 4.30000000e+01,  1.54520000e+01)
( 4.40000000e+01,  1.27600000e+01)
( 4.50000000e+01,  9.91100000e+00)
( 4.60000000e+01,  7.15620000e+00)
( 4.70000000e+01,  4.61010000e+00)
( 4.80000000e+01,  2.31780000e+00)
( 4.90000000e+01,  2.08330000e-01)};\label{line:burg_eqp2}

\addplot [mark options={solid, thin}, mark=o, mark size=1.5, dashed, thick, color=red]
coordinates {
( 1.00000000e+00,  3.06820000e+00)
( 2.00000000e+00,  1.85120000e+00)
( 3.00000000e+00,  3.30230000e+00)
( 4.00000000e+00,  4.44170000e+00)
( 5.00000000e+00,  5.45050000e+00)
( 6.00000000e+00,  6.39340000e+00)
( 7.00000000e+00,  7.28100000e+00)
( 8.00000000e+00,  2.53340000e+00)
( 9.00000000e+00,  4.06730000e+00)
( 1.00000000e+01,  4.15810000e+00)
( 1.10000000e+01,  2.92400000e+00)
( 1.20000000e+01,  4.03370000e+00)
( 1.30000000e+01,  5.03270000e+00)
( 1.40000000e+01,  5.97690000e+00)
( 1.50000000e+01,  2.22870000e+00)
( 1.60000000e+01,  3.49130000e+00)
( 1.70000000e+01,  5.17450000e+00)
( 1.80000000e+01,  1.52950000e+00)
( 1.90000000e+01,  2.70020000e+00)
( 2.00000000e+01,  3.74920000e+00)
( 2.10000000e+01,  4.72690000e+00)
( 2.20000000e+01,  3.36820000e+00)
( 2.30000000e+01,  1.83310000e+00)
( 2.40000000e+01,  4.59410000e+00)
( 2.50000000e+01,  2.98180000e-01)
( 2.60000000e+01,  1.41500000e+00)
( 2.70000000e+01,  5.96410000e+00)
( 2.80000000e+01,  3.50060000e+00)
( 2.90000000e+01,  4.62000000e+00)
( 3.00000000e+01,  2.83550000e+00)
( 3.10000000e+01,  1.63880000e+00)
( 3.20000000e+01,  7.54430000e-01)
( 3.30000000e+01,  2.28470000e-01)
( 3.40000000e+01,  8.02240000e+00)
( 3.50000000e+01,  7.24520000e+00)
( 3.60000000e+01,  5.95760000e+00)
( 3.70000000e+01,  3.87750000e+00)
( 3.80000000e+01,  2.54220000e+00)
( 3.90000000e+01,  1.74960000e+00)
( 4.00000000e+01,  8.97030000e-01)
( 4.10000000e+01,  8.88550000e+00)
( 4.20000000e+01,  9.34790000e+00)
( 4.30000000e+01,  7.39530000e+00)
( 4.40000000e+01,  4.99470000e+00)
( 4.50000000e+01,  3.45850000e+00)
( 4.60000000e+01,  2.67780000e+00)
( 4.70000000e+01,  1.97600000e+00)
( 4.80000000e+01,  1.62760000e+00)
( 4.90000000e+01,  1.22680000e+00)};\label{line:burg_eqp3}

\end{groupplot}\end{tikzpicture}

==> _tikz/burgers_offline.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 1,
      horizontal sep=0.25cm
  },
  width=0.41\textwidth,
  axis equal image,
  xlabel={space ($x$)},
  xtick = {0.0,  100.0},
  ytick = {0.0,   50.0},
  xmin=0, xmax=100,
  ymin=0, ymax=50
]
\nextgroupplot[title={$\mubold_1=(6,0.05)$},xtick=\empty,ytick=\empty,ylabel={time ($t$)}]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50] {_img/burg-ref.png};

\nextgroupplot[title={$\mubold_2=(9,0.075)$},xtick=\empty,ytick=\empty ]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50] {_img/burg_B2_phy.png};

\nextgroupplot[title={$\mubold_3=(3,0.02)$},xtick=\empty,ytick=\empty ]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50]{_img/burg_B3_phy.png};
\end{groupplot}
\end{tikzpicture}


==> _tikz/burgers_online.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 2,
      horizontal sep=0.25cm,
      vertical sep=0.25cm
  },
  width=0.41\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$t$},
  xtick = {0.0,  100.0},
  ytick = {0.0,   50.0},
  xmin=0, xmax=100,
  ymin=0, ymax=50
]
\nextgroupplot[title={HDM}, xlabel={} ,xtick=\empty,ylabel={} ,ytick=\empty ]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50] {_img/burg_hdm_edges.png};

\nextgroupplot[title={ROM-IFT}, ylabel={} ,ytick=\empty, xlabel={} ,xtick=\empty]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50]{_img/burg_rom_edges.png};

\nextgroupplot[title={EQP-IFT ($\Ncal=6.05\%$)} , ylabel={},ytick=\empty, xlabel={} ,xtick=\empty]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50] {_img/burg-hyper-edges.png};


\nextgroupplot[title={}, xlabel={} ,xtick=\empty,ylabel={} ,ytick=\empty ]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50] {_img/burgref-hdm-edges.png};

\nextgroupplot[title={}, xlabel={} ,xtick=\empty,ylabel={} ,ytick=\empty]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50]{_img/burgref-rom-edges.png};

\nextgroupplot[title={}, xlabel={} ,xtick=\empty,ylabel={} ,ytick=\empty]
\addplot graphics [xmin=0, xmax=100, ymin=0, ymax=50] {_img/burgref-hyp-edges.png};

\end{groupplot}
\end{tikzpicture}

==> _tikz/burgers_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 3cm}]
\nextgroupplot[width=0.8\textwidth, height=0.4\textwidth, xlabel={$x$}, ylabel={$u(x,\bar{t};\mubold)$}]
\addplot [mark options={solid, thick}, mark=+, mark size=1.5,thick, color=magenta, forget plot]
coordinates {
( 1.00000000e+00,  4.50860000e+00)
( 2.00000000e+00,  4.51720000e+00)
( 3.00000000e+00,  4.52590000e+00)
( 4.00000000e+00,  4.53470000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55300000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.57200000e+00)
( 9.00000000e+00,  4.58170000e+00)
( 1.00000000e+01,  4.59150000e+00)
( 1.10000000e+01,  4.60170000e+00)
( 1.20000000e+01,  4.61190000e+00)
( 1.30000000e+01,  4.62230000e+00)
( 1.40000000e+01,  4.63300000e+00)
( 1.50000000e+01,  4.64380000e+00)
( 1.60000000e+01,  4.65480000e+00)
( 1.70000000e+01,  4.66610000e+00)
( 1.80000000e+01,  4.67750000e+00)
( 1.90000000e+01,  4.68910000e+00)
( 2.00000000e+01,  4.70090000e+00)
( 2.10000000e+01,  4.71290000e+00)
( 2.20000000e+01,  4.72520000e+00)
( 2.30000000e+01,  4.73760000e+00)
( 2.40000000e+01,  4.75010000e+00)
( 2.50000000e+01,  4.76320000e+00)
( 2.60000000e+01,  4.77630000e+00)
( 2.70000000e+01,  4.78940000e+00)
( 2.80000000e+01,  4.80320000e+00)
( 2.90000000e+01,  4.81700000e+00)
( 3.00000000e+01,  4.83100000e+00)
( 3.10000000e+01,  4.84530000e+00)
( 3.20000000e+01,  4.85990000e+00)
( 3.30000000e+01,  4.87460000e+00)
( 3.40000000e+01,  4.88960000e+00)
( 3.50000000e+01,  4.90490000e+00)
( 3.60000000e+01,  4.92040000e+00)
( 3.70000000e+01,  4.93620000e+00)
( 3.80000000e+01,  4.95240000e+00)
( 3.90000000e+01,  4.96860000e+00)
( 4.00000000e+01,  4.98510000e+00)
( 4.10000000e+01,  5.00220000e+00)
( 4.20000000e+01,  5.01930000e+00)
( 4.30000000e+01,  5.03650000e+00)
( 4.40000000e+01,  5.05460000e+00)
( 4.50000000e+01,  5.07260000e+00)
( 4.60000000e+01,  5.09080000e+00)
( 4.70000000e+01,  5.10950000e+00)
( 4.80000000e+01,  5.12850000e+00)
( 4.90000000e+01,  5.14760000e+00)
( 5.00000000e+01,  5.16710000e+00)
( 5.10000000e+01,  5.18720000e+00)
( 5.20000000e+01,  5.20730000e+00)
( 5.30000000e+01,  5.22740000e+00)
( 5.40000000e+01,  5.24870000e+00)
( 5.50000000e+01,  5.27000000e+00)
( 5.60000000e+01,  5.29130000e+00)
( 5.70000000e+01,  5.31320000e+00)
( 5.80000000e+01,  5.33560000e+00)
( 5.90000000e+01,  5.35820000e+00)
( 6.00000000e+01,  5.38050000e+00)
( 6.10000000e+01,  5.40430000e+00)
( 6.20000000e+01,  5.42820000e+00)
( 6.30000000e+01,  5.45200000e+00)
( 6.40000000e+01,  5.47550000e+00)
( 6.50000000e+01,  5.50080000e+00)
( 6.60000000e+01,  5.52610000e+00)
( 6.70000000e+01,  5.55070000e+00)
( 6.80000000e+01,  5.57680000e+00)
( 6.90000000e+01,  5.60370000e+00)
( 7.00000000e+01,  5.63050000e+00)
( 7.10000000e+01,  5.65710000e+00)
( 7.20000000e+01,  5.68490000e+00)
( 7.30000000e+01,  5.71340000e+00)
( 7.40000000e+01,  5.74190000e+00)
( 7.50000000e+01,  5.77040000e+00)
( 7.60000000e+01,  5.80000000e+00)
( 7.70000000e+01,  5.83000000e+00)
( 7.80000000e+01,  5.85730000e+00)
( 7.90000000e+01,  5.88950000e+00)
( 8.00000000e+01,  5.92180000e+00)
( 8.10000000e+01,  5.95360000e+00)
( 8.20000000e+01,  5.98560000e+00)
( 8.30000000e+01,  6.01550000e+00)
( 8.40000000e+01,  6.04930000e+00)
( 8.50000000e+01,  6.08320000e+00)
( 8.60000000e+01,  6.11750000e+00)
( 8.70000000e+01,  6.14730000e+00)
( 8.80000000e+01,  6.18300000e+00)
( 8.90000000e+01,  4.04980000e+00)
( 9.00000000e+01,  4.10230000e+00)
( 9.10000000e+01,  4.14200000e+00)
( 9.20000000e+01,  4.18920000e+00)
( 9.30000000e+01,  4.23650000e+00)
( 9.40000000e+01,  4.28280000e+00)
( 9.50000000e+01,  4.32730000e+00)
( 9.60000000e+01,  4.37560000e+00)
( 9.70000000e+01,  4.42530000e+00)
( 9.80000000e+01,  4.47070000e+00)
( 9.90000000e+01,  4.52030000e+00)};

\addplot [mark options={solid, thick}, mark=+, mark size=1.5,thick, color=magenta, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52580000e+00)
( 4.00000000e+00,  4.53490000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55300000e+00)
( 7.00000000e+00,  4.56250000e+00)
( 8.00000000e+00,  4.57210000e+00)
( 9.00000000e+00,  4.58170000e+00)
( 1.00000000e+01,  4.59170000e+00)
( 1.10000000e+01,  4.60180000e+00)
( 1.20000000e+01,  4.61200000e+00)
( 1.30000000e+01,  4.62250000e+00)
( 1.40000000e+01,  4.63310000e+00)
( 1.50000000e+01,  4.64380000e+00)
( 1.60000000e+01,  4.65490000e+00)
( 1.70000000e+01,  4.66610000e+00)
( 1.80000000e+01,  4.67740000e+00)
( 1.90000000e+01,  4.68910000e+00)
( 2.00000000e+01,  4.70090000e+00)
( 2.10000000e+01,  4.71280000e+00)
( 2.20000000e+01,  4.72520000e+00)
( 2.30000000e+01,  4.73750000e+00)
( 2.40000000e+01,  4.75020000e+00)
( 2.50000000e+01,  4.76320000e+00)
( 2.60000000e+01,  4.77610000e+00)
( 2.70000000e+01,  4.78950000e+00)
( 2.80000000e+01,  4.80320000e+00)
( 2.90000000e+01,  4.81680000e+00)
( 3.00000000e+01,  4.83080000e+00)
( 3.10000000e+01,  4.84530000e+00)
( 3.20000000e+01,  4.85960000e+00)
( 3.30000000e+01,  4.87430000e+00)
( 3.40000000e+01,  4.88950000e+00)
( 3.50000000e+01,  4.90470000e+00)
( 3.60000000e+01,  4.92000000e+00)
( 3.70000000e+01,  4.93600000e+00)
( 3.80000000e+01,  4.95200000e+00)
( 3.90000000e+01,  4.96820000e+00)
( 4.00000000e+01,  4.98480000e+00)
( 4.10000000e+01,  5.00170000e+00)
( 4.20000000e+01,  5.01870000e+00)
( 4.30000000e+01,  5.03600000e+00)
( 4.40000000e+01,  5.05380000e+00)
( 4.50000000e+01,  5.07160000e+00)
( 4.60000000e+01,  5.09010000e+00)
( 4.70000000e+01,  5.10870000e+00)
( 4.80000000e+01,  5.12720000e+00)
( 4.90000000e+01,  5.14700000e+00)
( 5.00000000e+01,  5.16680000e+00)
( 5.10000000e+01,  5.18670000e+00)
( 5.20000000e+01,  5.20690000e+00)
( 5.30000000e+01,  5.22770000e+00)
( 5.40000000e+01,  5.24860000e+00)
( 5.50000000e+01,  5.26980000e+00)
( 5.60000000e+01,  5.29050000e+00)
( 5.70000000e+01,  5.31300000e+00)
( 5.80000000e+01,  5.33540000e+00)
( 5.90000000e+01,  5.35800000e+00)
( 6.00000000e+01,  5.38070000e+00)
( 6.10000000e+01,  5.40510000e+00)
( 6.20000000e+01,  5.43100000e+00)
( 6.30000000e+01,  5.45120000e+00)
( 6.40000000e+01,  5.47680000e+00)
( 6.50000000e+01,  5.50240000e+00)
( 6.60000000e+01,  2.92380000e+00)
( 6.70000000e+01,  2.94770000e+00)
( 6.80000000e+01,  2.98240000e+00)
( 6.90000000e+01,  3.01700000e+00)
( 7.00000000e+01,  3.04960000e+00)
( 7.10000000e+01,  3.08210000e+00)
( 7.20000000e+01,  3.11310000e+00)
( 7.30000000e+01,  3.14840000e+00)
( 7.40000000e+01,  3.18310000e+00)
( 7.50000000e+01,  3.21770000e+00)
( 7.60000000e+01,  3.25140000e+00)
( 7.70000000e+01,  3.28900000e+00)
( 7.80000000e+01,  3.32470000e+00)
( 7.90000000e+01,  3.36030000e+00)
( 8.00000000e+01,  3.39430000e+00)
( 8.10000000e+01,  3.43430000e+00)
( 8.20000000e+01,  3.47400000e+00)
( 8.30000000e+01,  3.51380000e+00)
( 8.40000000e+01,  3.55350000e+00)
( 8.50000000e+01,  3.59420000e+00)
( 8.60000000e+01,  3.63560000e+00)
( 8.70000000e+01,  3.67890000e+00)
( 8.80000000e+01,  3.72180000e+00)
( 8.90000000e+01,  3.76520000e+00)
( 9.00000000e+01,  3.80890000e+00)
( 9.10000000e+01,  3.85360000e+00)
( 9.20000000e+01,  3.89900000e+00)
( 9.30000000e+01,  3.94610000e+00)
( 9.40000000e+01,  3.98790000e+00)
( 9.50000000e+01,  4.03260000e+00)
( 9.60000000e+01,  4.07820000e+00)
( 9.70000000e+01,  4.13000000e+00)
( 9.80000000e+01,  4.17530000e+00)
( 9.90000000e+01,  4.23090000e+00)};

\addplot [mark options={solid, thick}, mark=+, mark size=1.5,thick, color=magenta, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52600000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54400000e+00)
( 6.00000000e+00,  4.55320000e+00)
( 7.00000000e+00,  4.56260000e+00)
( 8.00000000e+00,  4.57210000e+00)
( 9.00000000e+00,  4.58190000e+00)
( 1.00000000e+01,  4.59170000e+00)
( 1.10000000e+01,  4.60180000e+00)
( 1.20000000e+01,  4.61200000e+00)
( 1.30000000e+01,  4.62250000e+00)
( 1.40000000e+01,  4.63310000e+00)
( 1.50000000e+01,  4.64390000e+00)
( 1.60000000e+01,  4.65480000e+00)
( 1.70000000e+01,  4.66610000e+00)
( 1.80000000e+01,  4.67740000e+00)
( 1.90000000e+01,  4.68890000e+00)
( 2.00000000e+01,  4.70070000e+00)
( 2.10000000e+01,  4.71270000e+00)
( 2.20000000e+01,  4.72480000e+00)
( 2.30000000e+01,  4.73720000e+00)
( 2.40000000e+01,  4.74980000e+00)
( 2.50000000e+01,  4.76260000e+00)
( 2.60000000e+01,  4.77570000e+00)
( 2.70000000e+01,  4.78900000e+00)
( 2.80000000e+01,  4.80240000e+00)
( 2.90000000e+01,  4.81620000e+00)
( 3.00000000e+01,  4.83010000e+00)
( 3.10000000e+01,  4.84420000e+00)
( 3.20000000e+01,  4.85880000e+00)
( 3.30000000e+01,  4.87340000e+00)
( 3.40000000e+01,  4.88850000e+00)
( 3.50000000e+01,  4.90420000e+00)
( 3.60000000e+01,  4.91990000e+00)
( 3.70000000e+01,  4.93570000e+00)
( 3.80000000e+01,  4.95230000e+00)
( 3.90000000e+01,  4.96880000e+00)
( 4.00000000e+01,  4.98550000e+00)
( 4.10000000e+01,  5.00220000e+00)
( 4.20000000e+01,  5.02000000e+00)
( 4.30000000e+01,  5.03780000e+00)
( 4.40000000e+01,  5.05560000e+00)
( 4.50000000e+01,  5.07120000e+00)
( 4.60000000e+01,  5.09000000e+00)
( 4.70000000e+01,  2.14580000e+00)
( 4.80000000e+01,  2.15790000e+00)
( 4.90000000e+01,  2.19020000e+00)
( 5.00000000e+01,  2.21460000e+00)
( 5.10000000e+01,  2.23580000e+00)
( 5.20000000e+01,  2.25710000e+00)
( 5.30000000e+01,  2.28080000e+00)
( 5.40000000e+01,  2.30340000e+00)
( 5.50000000e+01,  2.32600000e+00)
( 5.60000000e+01,  2.34850000e+00)
( 5.70000000e+01,  2.37360000e+00)
( 5.80000000e+01,  2.39780000e+00)
( 5.90000000e+01,  2.42200000e+00)
( 6.00000000e+01,  2.44470000e+00)
( 6.10000000e+01,  2.47280000e+00)
( 6.20000000e+01,  2.49990000e+00)
( 6.30000000e+01,  2.52700000e+00)
( 6.40000000e+01,  2.55180000e+00)
( 6.50000000e+01,  2.58090000e+00)
( 6.60000000e+01,  2.60840000e+00)
( 6.70000000e+01,  2.63590000e+00)
( 6.80000000e+01,  2.66710000e+00)
( 6.90000000e+01,  2.69730000e+00)
( 7.00000000e+01,  2.72810000e+00)
( 7.10000000e+01,  2.75900000e+00)
( 7.20000000e+01,  2.79150000e+00)
( 7.30000000e+01,  2.82280000e+00)
( 7.40000000e+01,  2.85500000e+00)
( 7.50000000e+01,  2.88720000e+00)
( 7.60000000e+01,  2.92150000e+00)
( 7.70000000e+01,  2.95440000e+00)
( 7.80000000e+01,  2.98720000e+00)
( 7.90000000e+01,  3.02000000e+00)
( 8.00000000e+01,  3.05530000e+00)
( 8.10000000e+01,  3.09030000e+00)
( 8.20000000e+01,  3.12460000e+00)
( 8.30000000e+01,  3.15890000e+00)
( 8.40000000e+01,  3.19690000e+00)
( 8.50000000e+01,  3.23500000e+00)
( 8.60000000e+01,  3.27120000e+00)
( 8.70000000e+01,  3.30750000e+00)
( 8.80000000e+01,  3.34800000e+00)
( 8.90000000e+01,  3.38790000e+00)
( 9.00000000e+01,  3.42510000e+00)
( 9.10000000e+01,  3.46450000e+00)
( 9.20000000e+01,  3.50690000e+00)
( 9.30000000e+01,  3.54850000e+00)
( 9.40000000e+01,  3.58600000e+00)
( 9.50000000e+01,  3.62850000e+00)
( 9.60000000e+01,  3.67150000e+00)
( 9.70000000e+01,  3.71620000e+00)
( 9.80000000e+01,  3.75710000e+00)
( 9.90000000e+01,  3.80130000e+00)};

\addplot [mark options={solid, thick}, mark=+, mark size=1.5,thick, color=magenta, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52610000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55310000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.58170000e+00)
( 9.00000000e+00,  4.58840000e+00)
( 1.00000000e+01,  4.59540000e+00)
( 1.10000000e+01,  4.60260000e+00)
( 1.20000000e+01,  4.60780000e+00)
( 1.30000000e+01,  4.61780000e+00)
( 1.40000000e+01,  4.62780000e+00)
( 1.50000000e+01,  1.24590000e+00)
( 1.60000000e+01,  1.24990000e+00)
( 1.70000000e+01,  1.25390000e+00)
( 1.80000000e+01,  1.26000000e+00)
( 1.90000000e+01,  1.26150000e+00)
( 2.00000000e+01,  1.26620000e+00)
( 2.10000000e+01,  1.27080000e+00)
( 2.20000000e+01,  1.27920000e+00)
( 2.30000000e+01,  1.28530000e+00)
( 2.40000000e+01,  1.29000000e+00)
( 2.50000000e+01,  1.29470000e+00)
( 2.60000000e+01,  1.29930000e+00)
( 2.70000000e+01,  1.30780000e+00)
( 2.80000000e+01,  1.31540000e+00)
( 2.90000000e+01,  1.32300000e+00)
( 3.00000000e+01,  1.32960000e+00)
( 3.10000000e+01,  1.33730000e+00)
( 3.20000000e+01,  1.34500000e+00)
( 3.30000000e+01,  1.35270000e+00)
( 3.40000000e+01,  1.35970000e+00)
( 3.50000000e+01,  1.36840000e+00)
( 3.60000000e+01,  1.37710000e+00)
( 3.70000000e+01,  1.38580000e+00)
( 3.80000000e+01,  1.39140000e+00)
( 3.90000000e+01,  1.39910000e+00)
( 4.00000000e+01,  1.40680000e+00)
( 4.10000000e+01,  1.41320000e+00)
( 4.20000000e+01,  1.42090000e+00)
( 4.30000000e+01,  1.42860000e+00)
( 4.40000000e+01,  1.43620000e+00)
( 4.50000000e+01,  1.44670000e+00)
( 4.60000000e+01,  1.45460000e+00)
( 4.70000000e+01,  1.46440000e+00)
( 4.80000000e+01,  1.47420000e+00)
( 4.90000000e+01,  1.48390000e+00)
( 5.00000000e+01,  1.49460000e+00)
( 5.10000000e+01,  1.50520000e+00)
( 5.20000000e+01,  1.51580000e+00)
( 5.30000000e+01,  1.52560000e+00)
( 5.40000000e+01,  1.53670000e+00)
( 5.50000000e+01,  1.54790000e+00)
( 5.60000000e+01,  1.55900000e+00)
( 5.70000000e+01,  1.56910000e+00)
( 5.80000000e+01,  1.58060000e+00)
( 5.90000000e+01,  1.59220000e+00)
( 6.00000000e+01,  1.60370000e+00)
( 6.10000000e+01,  1.61470000e+00)
( 6.20000000e+01,  1.62690000e+00)
( 6.30000000e+01,  1.63910000e+00)
( 6.40000000e+01,  1.65130000e+00)
( 6.50000000e+01,  1.66390000e+00)
( 6.60000000e+01,  1.67690000e+00)
( 6.70000000e+01,  1.69000000e+00)
( 6.80000000e+01,  1.70620000e+00)
( 6.90000000e+01,  1.71750000e+00)
( 7.00000000e+01,  1.73170000e+00)
( 7.10000000e+01,  1.74590000e+00)
( 7.20000000e+01,  1.76430000e+00)
( 7.30000000e+01,  1.77610000e+00)
( 7.40000000e+01,  1.79140000e+00)
( 7.50000000e+01,  1.80670000e+00)
( 7.60000000e+01,  1.82720000e+00)
( 7.70000000e+01,  1.83950000e+00)
( 7.80000000e+01,  1.85590000e+00)
( 7.90000000e+01,  1.87220000e+00)
( 8.00000000e+01,  1.89010000e+00)
( 8.10000000e+01,  1.90730000e+00)
( 8.20000000e+01,  1.92460000e+00)
( 8.30000000e+01,  1.94180000e+00)
( 8.40000000e+01,  1.96140000e+00)
( 8.50000000e+01,  1.97940000e+00)
( 8.60000000e+01,  1.99740000e+00)
( 8.70000000e+01,  2.01540000e+00)
( 8.80000000e+01,  2.03680000e+00)
( 8.90000000e+01,  2.05520000e+00)
( 9.00000000e+01,  2.07360000e+00)
( 9.10000000e+01,  2.09200000e+00)
( 9.20000000e+01,  2.11590000e+00)
( 9.30000000e+01,  2.13470000e+00)
( 9.40000000e+01,  2.15350000e+00)
( 9.50000000e+01,  2.17600000e+00)
( 9.60000000e+01,  2.19910000e+00)
( 9.70000000e+01,  2.21980000e+00)
( 9.80000000e+01,  2.24040000e+00)
( 9.90000000e+01,  2.26100000e+00)};

\addplot [mark options={solid, thick}, mark=+, mark size=1.5,thick, color=magenta, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52610000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55310000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.58170000e+00)
( 9.00000000e+00,  4.58840000e+00)
( 1.00000000e+01,  4.59540000e+00)
( 1.10000000e+01,  4.60260000e+00)
( 1.20000000e+01,  4.60780000e+00)
( 1.30000000e+01,  4.61780000e+00)
( 1.40000000e+01,  4.62780000e+00)
( 1.50000000e+01,  1.24590000e+00)
( 1.60000000e+01,  1.24990000e+00)
( 1.70000000e+01,  1.25390000e+00)
( 1.80000000e+01,  1.26000000e+00)
( 1.90000000e+01,  1.26150000e+00)
( 2.00000000e+01,  1.26620000e+00)
( 2.10000000e+01,  1.27080000e+00)
( 2.20000000e+01,  1.27920000e+00)
( 2.30000000e+01,  1.28530000e+00)
( 2.40000000e+01,  1.29000000e+00)
( 2.50000000e+01,  1.29470000e+00)
( 2.60000000e+01,  1.29930000e+00)
( 2.70000000e+01,  1.30780000e+00)
( 2.80000000e+01,  1.31540000e+00)
( 2.90000000e+01,  1.32300000e+00)
( 3.00000000e+01,  1.32960000e+00)
( 3.10000000e+01,  1.33730000e+00)
( 3.20000000e+01,  1.34500000e+00)
( 3.30000000e+01,  1.35270000e+00)
( 3.40000000e+01,  1.35970000e+00)
( 3.50000000e+01,  1.36840000e+00)
( 3.60000000e+01,  1.37710000e+00)
( 3.70000000e+01,  1.38580000e+00)
( 3.80000000e+01,  1.39140000e+00)
( 3.90000000e+01,  1.39910000e+00)
( 4.00000000e+01,  1.40680000e+00)
( 4.10000000e+01,  1.41320000e+00)
( 4.20000000e+01,  1.42090000e+00)
( 4.30000000e+01,  1.42860000e+00)
( 4.40000000e+01,  1.43620000e+00)
( 4.50000000e+01,  1.44670000e+00)
( 4.60000000e+01,  1.45460000e+00)
( 4.70000000e+01,  1.46440000e+00)
( 4.80000000e+01,  1.47420000e+00)
( 4.90000000e+01,  1.48390000e+00)
( 5.00000000e+01,  1.49460000e+00)
( 5.10000000e+01,  1.50520000e+00)
( 5.20000000e+01,  1.51580000e+00)
( 5.30000000e+01,  1.52560000e+00)
( 5.40000000e+01,  1.53670000e+00)
( 5.50000000e+01,  1.54790000e+00)
( 5.60000000e+01,  1.55900000e+00)
( 5.70000000e+01,  1.56910000e+00)
( 5.80000000e+01,  1.58060000e+00)
( 5.90000000e+01,  1.59220000e+00)
( 6.00000000e+01,  1.60370000e+00)
( 6.10000000e+01,  1.61470000e+00)
( 6.20000000e+01,  1.62690000e+00)
( 6.30000000e+01,  1.63910000e+00)
( 6.40000000e+01,  1.65130000e+00)
( 6.50000000e+01,  1.66390000e+00)
( 6.60000000e+01,  1.67690000e+00)
( 6.70000000e+01,  1.69000000e+00)
( 6.80000000e+01,  1.70620000e+00)
( 6.90000000e+01,  1.71750000e+00)
( 7.00000000e+01,  1.73170000e+00)
( 7.10000000e+01,  1.74590000e+00)
( 7.20000000e+01,  1.76430000e+00)
( 7.30000000e+01,  1.77610000e+00)
( 7.40000000e+01,  1.79140000e+00)
( 7.50000000e+01,  1.80670000e+00)
( 7.60000000e+01,  1.82720000e+00)
( 7.70000000e+01,  1.83950000e+00)
( 7.80000000e+01,  1.85590000e+00)
( 7.90000000e+01,  1.87220000e+00)
( 8.00000000e+01,  1.89010000e+00)
( 8.10000000e+01,  1.90730000e+00)
( 8.20000000e+01,  1.92460000e+00)
( 8.30000000e+01,  1.94180000e+00)
( 8.40000000e+01,  1.96140000e+00)
( 8.50000000e+01,  1.97940000e+00)
( 8.60000000e+01,  1.99740000e+00)
( 8.70000000e+01,  2.01540000e+00)
( 8.80000000e+01,  2.03680000e+00)
( 8.90000000e+01,  2.05520000e+00)
( 9.00000000e+01,  2.07360000e+00)
( 9.10000000e+01,  2.09200000e+00)
( 9.20000000e+01,  2.11590000e+00)
( 9.30000000e+01,  2.13470000e+00)
( 9.40000000e+01,  2.15350000e+00)
( 9.50000000e+01,  2.17600000e+00)
( 9.60000000e+01,  2.19910000e+00)
( 9.70000000e+01,  2.21980000e+00)
( 9.80000000e+01,  2.24040000e+00)
( 9.90000000e+01,  2.26100000e+00)};

\addplot [mark options={solid, thick}, mark=+, mark size=1.5,thick, color=magenta]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51720000e+00)
( 3.00000000e+00,  4.52580000e+00)
( 4.00000000e+00,  4.53470000e+00)
( 5.00000000e+00,  4.54380000e+00)
( 6.00000000e+00,  4.55300000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.57190000e+00)
( 9.00000000e+00,  4.58160000e+00)
( 1.00000000e+01,  4.59140000e+00)
( 1.10000000e+01,  4.60160000e+00)
( 1.20000000e+01,  4.61190000e+00)
( 1.30000000e+01,  4.62220000e+00)
( 1.40000000e+01,  4.63290000e+00)
( 1.50000000e+01,  4.64380000e+00)
( 1.60000000e+01,  4.65470000e+00)
( 1.70000000e+01,  4.66600000e+00)
( 1.80000000e+01,  4.67750000e+00)
( 1.90000000e+01,  4.68900000e+00)
( 2.00000000e+01,  4.70090000e+00)
( 2.10000000e+01,  4.71300000e+00)
( 2.20000000e+01,  4.72510000e+00)
( 2.30000000e+01,  4.73770000e+00)
( 2.40000000e+01,  4.75040000e+00)
( 2.50000000e+01,  4.76320000e+00)
( 2.60000000e+01,  4.77640000e+00)
( 2.70000000e+01,  4.78980000e+00)
( 2.80000000e+01,  4.80320000e+00)
( 2.90000000e+01,  4.81710000e+00)
( 3.00000000e+01,  4.83130000e+00)
( 3.10000000e+01,  4.84530000e+00)
( 3.20000000e+01,  4.85990000e+00)
( 3.30000000e+01,  4.87490000e+00)
( 3.40000000e+01,  4.88990000e+00)
( 3.50000000e+01,  4.90500000e+00)
( 3.60000000e+01,  4.92080000e+00)
( 3.70000000e+01,  4.93660000e+00)
( 3.80000000e+01,  4.95240000e+00)
( 3.90000000e+01,  4.96900000e+00)
( 4.00000000e+01,  4.98570000e+00)
( 4.10000000e+01,  5.00250000e+00)
( 4.20000000e+01,  5.01970000e+00)
( 4.30000000e+01,  5.03730000e+00)
( 4.40000000e+01,  5.05480000e+00)
( 4.50000000e+01,  5.07290000e+00)
( 4.60000000e+01,  5.09140000e+00)
( 4.70000000e+01,  5.10970000e+00)
( 4.80000000e+01,  5.12870000e+00)
( 4.90000000e+01,  5.14820000e+00)
( 5.00000000e+01,  5.16780000e+00)
( 5.10000000e+01,  5.18760000e+00)
( 5.20000000e+01,  5.20780000e+00)
( 5.30000000e+01,  5.22850000e+00)
( 5.40000000e+01,  5.24910000e+00)
( 5.50000000e+01,  5.27030000e+00)
( 5.60000000e+01,  5.29210000e+00)
( 5.70000000e+01,  5.31390000e+00)
( 5.80000000e+01,  5.33620000e+00)
( 5.90000000e+01,  5.35880000e+00)
( 6.00000000e+01,  5.38180000e+00)
( 6.10000000e+01,  5.40490000e+00)
( 6.20000000e+01,  5.42860000e+00)
( 6.30000000e+01,  5.45280000e+00)
( 6.40000000e+01,  5.47670000e+00)
( 6.50000000e+01,  5.50190000e+00)
( 6.60000000e+01,  5.52710000e+00)
( 6.70000000e+01,  5.55270000e+00)
( 6.80000000e+01,  5.57840000e+00)
( 6.90000000e+01,  5.60510000e+00)
( 7.00000000e+01,  5.63180000e+00)
( 7.10000000e+01,  5.65830000e+00)
( 7.20000000e+01,  5.68640000e+00)
( 7.30000000e+01,  5.71450000e+00)
( 7.40000000e+01,  5.74290000e+00)
( 7.50000000e+01,  5.77140000e+00)
( 7.60000000e+01,  5.80120000e+00)
( 7.70000000e+01,  5.83090000e+00)
( 7.80000000e+01,  5.86100000e+00)
( 7.90000000e+01,  5.89170000e+00)
( 8.00000000e+01,  5.92300000e+00)
( 8.10000000e+01,  5.95460000e+00)
( 8.20000000e+01,  5.98620000e+00)
( 8.30000000e+01,  6.01920000e+00)
( 8.40000000e+01,  6.05210000e+00)
( 8.50000000e+01,  6.08570000e+00)
( 8.60000000e+01,  6.11870000e+00)
( 8.70000000e+01,  6.15390000e+00)
( 8.80000000e+01,  6.18910000e+00)
( 8.90000000e+01,  6.22380000e+00)
( 9.00000000e+01,  6.26060000e+00)
( 9.10000000e+01,  6.29700000e+00)
( 9.20000000e+01,  6.33410000e+00)
( 9.30000000e+01,  6.37120000e+00)
( 9.40000000e+01,  6.40990000e+00)
( 9.50000000e+01,  6.44860000e+00)
( 9.60000000e+01,  6.48760000e+00)
( 9.70000000e+01,  6.52710000e+00)
( 9.80000000e+01,  6.56790000e+00)
( 9.90000000e+01,  6.60860000e+00)};\label{line:burg_rom}

\addplot [mark options={solid, thin}, mark=o, mark size=2, color=cyan,thick, forget plot]
coordinates {
( 1.00000000e+00,  4.50860000e+00)
( 2.00000000e+00,  4.51740000e+00)
( 3.00000000e+00,  4.52620000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54430000e+00)
( 6.00000000e+00,  4.55360000e+00)
( 7.00000000e+00,  4.56300000e+00)
( 8.00000000e+00,  4.57280000e+00)
( 9.00000000e+00,  4.58270000e+00)
( 1.00000000e+01,  4.59260000e+00)
( 1.10000000e+01,  4.60280000e+00)
( 1.20000000e+01,  4.61320000e+00)
( 1.30000000e+01,  4.62380000e+00)
( 1.40000000e+01,  4.63460000e+00)
( 1.50000000e+01,  4.64550000e+00)
( 1.60000000e+01,  4.65660000e+00)
( 1.70000000e+01,  4.66800000e+00)
( 1.80000000e+01,  4.67950000e+00)
( 1.90000000e+01,  4.69130000e+00)
( 2.00000000e+01,  4.70320000e+00)
( 2.10000000e+01,  4.71540000e+00)
( 2.20000000e+01,  4.72780000e+00)
( 2.30000000e+01,  4.74030000e+00)
( 2.40000000e+01,  4.75300000e+00)
( 2.50000000e+01,  4.76620000e+00)
( 2.60000000e+01,  4.77950000e+00)
( 2.70000000e+01,  4.79270000e+00)
( 2.80000000e+01,  4.80670000e+00)
( 2.90000000e+01,  4.82060000e+00)
( 3.00000000e+01,  4.83480000e+00)
( 3.10000000e+01,  4.84930000e+00)
( 3.20000000e+01,  4.86400000e+00)
( 3.30000000e+01,  4.87890000e+00)
( 3.40000000e+01,  4.89410000e+00)
( 3.50000000e+01,  4.90960000e+00)
( 3.60000000e+01,  4.92530000e+00)
( 3.70000000e+01,  4.94120000e+00)
( 3.80000000e+01,  4.95750000e+00)
( 3.90000000e+01,  4.97400000e+00)
( 4.00000000e+01,  4.99070000e+00)
( 4.10000000e+01,  5.00800000e+00)
( 4.20000000e+01,  5.02520000e+00)
( 4.30000000e+01,  5.04270000e+00)
( 4.40000000e+01,  5.06090000e+00)
( 4.50000000e+01,  5.07910000e+00)
( 4.60000000e+01,  5.09760000e+00)
( 4.70000000e+01,  5.11650000e+00)
( 4.80000000e+01,  5.13570000e+00)
( 4.90000000e+01,  5.15500000e+00)
( 5.00000000e+01,  5.17470000e+00)
( 5.10000000e+01,  5.19500000e+00)
( 5.20000000e+01,  5.21530000e+00)
( 5.30000000e+01,  5.23560000e+00)
( 5.40000000e+01,  5.25710000e+00)
( 5.50000000e+01,  5.27860000e+00)
( 5.60000000e+01,  5.30010000e+00)
( 5.70000000e+01,  5.32230000e+00)
( 5.80000000e+01,  5.34500000e+00)
( 5.90000000e+01,  5.36780000e+00)
( 6.00000000e+01,  5.39030000e+00)
( 6.10000000e+01,  5.41430000e+00)
( 6.20000000e+01,  5.43840000e+00)
( 6.30000000e+01,  5.46250000e+00)
( 6.40000000e+01,  5.48620000e+00)
( 6.50000000e+01,  5.51170000e+00)
( 6.60000000e+01,  5.53730000e+00)
( 6.70000000e+01,  5.56210000e+00)
( 6.80000000e+01,  5.58840000e+00)
( 6.90000000e+01,  5.61550000e+00)
( 7.00000000e+01,  5.64260000e+00)
( 7.10000000e+01,  5.66950000e+00)
( 7.20000000e+01,  5.69750000e+00)
( 7.30000000e+01,  5.72620000e+00)
( 7.40000000e+01,  5.75500000e+00)
( 7.50000000e+01,  5.78370000e+00)
( 7.60000000e+01,  5.81350000e+00)
( 7.70000000e+01,  5.84380000e+00)
( 7.80000000e+01,  5.87120000e+00)
( 7.90000000e+01,  5.90370000e+00)
( 8.00000000e+01,  5.93620000e+00)
( 8.10000000e+01,  5.96820000e+00)
( 8.20000000e+01,  6.00040000e+00)
( 8.30000000e+01,  6.03060000e+00)
( 8.40000000e+01,  6.06460000e+00)
( 8.50000000e+01,  6.09860000e+00)
( 8.60000000e+01,  6.13290000e+00)
( 8.70000000e+01,  6.16310000e+00)
( 8.80000000e+01,  6.19890000e+00)
( 8.90000000e+01,  4.07900000e+00)
( 9.00000000e+01,  4.13140000e+00)
( 9.10000000e+01,  4.17120000e+00)
( 9.20000000e+01,  4.21860000e+00)
( 9.30000000e+01,  4.26590000e+00)
( 9.40000000e+01,  4.31220000e+00)
( 9.50000000e+01,  4.35670000e+00)
( 9.60000000e+01,  4.40510000e+00)
( 9.70000000e+01,  4.45500000e+00)
( 9.80000000e+01,  4.50010000e+00)
( 9.90000000e+01,  4.54960000e+00)};

\addplot [mark options={solid, thin}, mark=o, mark size=2, color=cyan,thick, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51740000e+00)
( 3.00000000e+00,  4.52600000e+00)
( 4.00000000e+00,  4.53520000e+00)
( 5.00000000e+00,  4.54440000e+00)
( 6.00000000e+00,  4.55360000e+00)
( 7.00000000e+00,  4.56320000e+00)
( 8.00000000e+00,  4.57290000e+00)
( 9.00000000e+00,  4.58260000e+00)
( 1.00000000e+01,  4.59270000e+00)
( 1.10000000e+01,  4.60290000e+00)
( 1.20000000e+01,  4.61320000e+00)
( 1.30000000e+01,  4.62380000e+00)
( 1.40000000e+01,  4.63460000e+00)
( 1.50000000e+01,  4.64540000e+00)
( 1.60000000e+01,  4.65670000e+00)
( 1.70000000e+01,  4.66800000e+00)
( 1.80000000e+01,  4.67940000e+00)
( 1.90000000e+01,  4.69130000e+00)
( 2.00000000e+01,  4.70310000e+00)
( 2.10000000e+01,  4.71520000e+00)
( 2.20000000e+01,  4.72770000e+00)
( 2.30000000e+01,  4.74010000e+00)
( 2.40000000e+01,  4.75300000e+00)
( 2.50000000e+01,  4.76620000e+00)
( 2.60000000e+01,  4.77930000e+00)
( 2.70000000e+01,  4.79280000e+00)
( 2.80000000e+01,  4.80670000e+00)
( 2.90000000e+01,  4.82040000e+00)
( 3.00000000e+01,  4.83470000e+00)
( 3.10000000e+01,  4.84930000e+00)
( 3.20000000e+01,  4.86370000e+00)
( 3.30000000e+01,  4.87870000e+00)
( 3.40000000e+01,  4.89400000e+00)
( 3.50000000e+01,  4.90940000e+00)
( 3.60000000e+01,  4.92490000e+00)
( 3.70000000e+01,  4.94110000e+00)
( 3.80000000e+01,  4.95730000e+00)
( 3.90000000e+01,  4.97370000e+00)
( 4.00000000e+01,  4.99040000e+00)
( 4.10000000e+01,  5.00750000e+00)
( 4.20000000e+01,  5.02470000e+00)
( 4.30000000e+01,  5.04220000e+00)
( 4.40000000e+01,  5.06020000e+00)
( 4.50000000e+01,  5.07820000e+00)
( 4.60000000e+01,  5.09690000e+00)
( 4.70000000e+01,  5.11570000e+00)
( 4.80000000e+01,  5.13440000e+00)
( 4.90000000e+01,  5.15450000e+00)
( 5.00000000e+01,  5.17450000e+00)
( 5.10000000e+01,  5.19460000e+00)
( 5.20000000e+01,  5.21500000e+00)
( 5.30000000e+01,  5.23610000e+00)
( 5.40000000e+01,  5.25720000e+00)
( 5.50000000e+01,  5.27860000e+00)
( 5.60000000e+01,  5.29960000e+00)
( 5.70000000e+01,  5.32230000e+00)
( 5.80000000e+01,  5.34490000e+00)
( 5.90000000e+01,  5.36770000e+00)
( 6.00000000e+01,  5.39070000e+00)
( 6.10000000e+01,  5.41530000e+00)
( 6.20000000e+01,  5.44160000e+00)
( 6.30000000e+01,  5.46210000e+00)
( 6.40000000e+01,  5.48790000e+00)
( 6.50000000e+01,  5.51370000e+00)
( 6.60000000e+01,  2.94660000e+00)
( 6.70000000e+01,  2.97070000e+00)
( 6.80000000e+01,  3.00550000e+00)
( 6.90000000e+01,  3.04040000e+00)
( 7.00000000e+01,  3.07310000e+00)
( 7.10000000e+01,  3.10570000e+00)
( 7.20000000e+01,  3.13690000e+00)
( 7.30000000e+01,  3.17250000e+00)
( 7.40000000e+01,  3.20720000e+00)
( 7.50000000e+01,  3.24190000e+00)
( 7.60000000e+01,  3.27580000e+00)
( 7.70000000e+01,  3.31360000e+00)
( 7.80000000e+01,  3.34920000e+00)
( 7.90000000e+01,  3.38480000e+00)
( 8.00000000e+01,  3.41880000e+00)
( 8.10000000e+01,  3.45890000e+00)
( 8.20000000e+01,  3.49860000e+00)
( 8.30000000e+01,  3.53840000e+00)
( 8.40000000e+01,  3.57810000e+00)
( 8.50000000e+01,  3.61880000e+00)
( 8.60000000e+01,  3.66020000e+00)
( 8.70000000e+01,  3.70350000e+00)
( 8.80000000e+01,  3.74630000e+00)
( 8.90000000e+01,  3.78970000e+00)
( 9.00000000e+01,  3.83340000e+00)
( 9.10000000e+01,  3.87790000e+00)
( 9.20000000e+01,  3.92340000e+00)
( 9.30000000e+01,  3.97030000e+00)
( 9.40000000e+01,  4.01180000e+00)
( 9.50000000e+01,  4.05630000e+00)
( 9.60000000e+01,  4.10160000e+00)
( 9.70000000e+01,  4.15340000e+00)
( 9.80000000e+01,  4.19810000e+00)
( 9.90000000e+01,  4.25330000e+00)};

\addplot [mark options={solid, thin}, mark=o, mark size=2,thick, color=cyan, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51740000e+00)
( 3.00000000e+00,  4.52620000e+00)
( 4.00000000e+00,  4.53520000e+00)
( 5.00000000e+00,  4.54440000e+00)
( 6.00000000e+00,  4.55370000e+00)
( 7.00000000e+00,  4.56320000e+00)
( 8.00000000e+00,  4.57280000e+00)
( 9.00000000e+00,  4.58270000e+00)
( 1.00000000e+01,  4.59270000e+00)
( 1.10000000e+01,  4.60280000e+00)
( 1.20000000e+01,  4.61320000e+00)
( 1.30000000e+01,  4.62380000e+00)
( 1.40000000e+01,  4.63450000e+00)
( 1.50000000e+01,  4.64550000e+00)
( 1.60000000e+01,  4.65650000e+00)
( 1.70000000e+01,  4.66790000e+00)
( 1.80000000e+01,  4.67940000e+00)
( 1.90000000e+01,  4.69100000e+00)
( 2.00000000e+01,  4.70300000e+00)
( 2.10000000e+01,  4.71510000e+00)
( 2.20000000e+01,  4.72730000e+00)
( 2.30000000e+01,  4.73990000e+00)
( 2.40000000e+01,  4.75270000e+00)
( 2.50000000e+01,  4.76560000e+00)
( 2.60000000e+01,  4.77890000e+00)
( 2.70000000e+01,  4.79230000e+00)
( 2.80000000e+01,  4.80590000e+00)
( 2.90000000e+01,  4.81990000e+00)
( 3.00000000e+01,  4.83400000e+00)
( 3.10000000e+01,  4.84830000e+00)
( 3.20000000e+01,  4.86300000e+00)
( 3.30000000e+01,  4.87780000e+00)
( 3.40000000e+01,  4.89310000e+00)
( 3.50000000e+01,  4.90900000e+00)
( 3.60000000e+01,  4.92490000e+00)
( 3.70000000e+01,  4.94090000e+00)
( 3.80000000e+01,  4.95770000e+00)
( 3.90000000e+01,  4.97450000e+00)
( 4.00000000e+01,  4.99130000e+00)
( 4.10000000e+01,  5.00830000e+00)
( 4.20000000e+01,  5.02620000e+00)
( 4.30000000e+01,  5.04420000e+00)
( 4.40000000e+01,  5.06210000e+00)
( 4.50000000e+01,  5.07800000e+00)
( 4.60000000e+01,  5.09690000e+00)
( 4.70000000e+01,  2.16120000e+00)
( 4.80000000e+01,  2.17360000e+00)
( 4.90000000e+01,  2.20620000e+00)
( 5.00000000e+01,  2.23100000e+00)
( 5.10000000e+01,  2.25250000e+00)
( 5.20000000e+01,  2.27390000e+00)
( 5.30000000e+01,  2.29800000e+00)
( 5.40000000e+01,  2.32070000e+00)
( 5.50000000e+01,  2.34350000e+00)
( 5.60000000e+01,  2.36620000e+00)
( 5.70000000e+01,  2.39150000e+00)
( 5.80000000e+01,  2.41580000e+00)
( 5.90000000e+01,  2.44020000e+00)
( 6.00000000e+01,  2.46290000e+00)
( 6.10000000e+01,  2.49130000e+00)
( 6.20000000e+01,  2.51850000e+00)
( 6.30000000e+01,  2.54580000e+00)
( 6.40000000e+01,  2.57070000e+00)
( 6.50000000e+01,  2.60000000e+00)
( 6.60000000e+01,  2.62760000e+00)
( 6.70000000e+01,  2.65510000e+00)
( 6.80000000e+01,  2.68640000e+00)
( 6.90000000e+01,  2.71680000e+00)
( 7.00000000e+01,  2.74780000e+00)
( 7.10000000e+01,  2.77870000e+00)
( 7.20000000e+01,  2.81130000e+00)
( 7.30000000e+01,  2.84280000e+00)
( 7.40000000e+01,  2.87490000e+00)
( 7.50000000e+01,  2.90700000e+00)
( 7.60000000e+01,  2.94140000e+00)
( 7.70000000e+01,  2.97430000e+00)
( 7.80000000e+01,  3.00700000e+00)
( 7.90000000e+01,  3.03970000e+00)
( 8.00000000e+01,  3.07500000e+00)
( 8.10000000e+01,  3.10980000e+00)
( 8.20000000e+01,  3.14400000e+00)
( 8.30000000e+01,  3.17820000e+00)
( 8.40000000e+01,  3.21610000e+00)
( 8.50000000e+01,  3.25410000e+00)
( 8.60000000e+01,  3.29020000e+00)
( 8.70000000e+01,  3.32630000e+00)
( 8.80000000e+01,  3.36670000e+00)
( 8.90000000e+01,  3.40650000e+00)
( 9.00000000e+01,  3.44340000e+00)
( 9.10000000e+01,  3.48260000e+00)
( 9.20000000e+01,  3.52480000e+00)
( 9.30000000e+01,  3.56620000e+00)
( 9.40000000e+01,  3.60330000e+00)
( 9.50000000e+01,  3.64540000e+00)
( 9.60000000e+01,  3.68790000e+00)
( 9.70000000e+01,  3.73230000e+00)
( 9.80000000e+01,  3.77270000e+00)
( 9.90000000e+01,  3.81640000e+00)};

\addplot [mark options={solid, thin}, mark=o, mark size=2, color=cyan,thick, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51740000e+00)
( 3.00000000e+00,  4.52630000e+00)
( 4.00000000e+00,  4.53530000e+00)
( 5.00000000e+00,  4.54430000e+00)
( 6.00000000e+00,  4.55360000e+00)
( 7.00000000e+00,  4.56300000e+00)
( 8.00000000e+00,  4.58280000e+00)
( 9.00000000e+00,  4.58970000e+00)
( 1.00000000e+01,  4.59670000e+00)
( 1.10000000e+01,  4.60390000e+00)
( 1.20000000e+01,  4.60920000e+00)
( 1.30000000e+01,  4.61930000e+00)
( 1.40000000e+01,  4.62940000e+00)
( 1.50000000e+01,  1.25110000e+00)
( 1.60000000e+01,  1.25510000e+00)
( 1.70000000e+01,  1.25900000e+00)
( 1.80000000e+01,  1.26510000e+00)
( 1.90000000e+01,  1.26670000e+00)
( 2.00000000e+01,  1.27140000e+00)
( 2.10000000e+01,  1.27620000e+00)
( 2.20000000e+01,  1.28480000e+00)
( 2.30000000e+01,  1.29090000e+00)
( 2.40000000e+01,  1.29560000e+00)
( 2.50000000e+01,  1.30030000e+00)
( 2.60000000e+01,  1.30490000e+00)
( 2.70000000e+01,  1.31350000e+00)
( 2.80000000e+01,  1.32130000e+00)
( 2.90000000e+01,  1.32900000e+00)
( 3.00000000e+01,  1.33560000e+00)
( 3.10000000e+01,  1.34340000e+00)
( 3.20000000e+01,  1.35120000e+00)
( 3.30000000e+01,  1.35900000e+00)
( 3.40000000e+01,  1.36620000e+00)
( 3.50000000e+01,  1.37500000e+00)
( 3.60000000e+01,  1.38380000e+00)
( 3.70000000e+01,  1.39270000e+00)
( 3.80000000e+01,  1.39830000e+00)
( 3.90000000e+01,  1.40610000e+00)
( 4.00000000e+01,  1.41400000e+00)
( 4.10000000e+01,  1.42040000e+00)
( 4.20000000e+01,  1.42820000e+00)
( 4.30000000e+01,  1.43600000e+00)
( 4.40000000e+01,  1.44380000e+00)
( 4.50000000e+01,  1.45440000e+00)
( 4.60000000e+01,  1.46230000e+00)
( 4.70000000e+01,  1.47230000e+00)
( 4.80000000e+01,  1.48220000e+00)
( 4.90000000e+01,  1.49210000e+00)
( 5.00000000e+01,  1.50280000e+00)
( 5.10000000e+01,  1.51360000e+00)
( 5.20000000e+01,  1.52430000e+00)
( 5.30000000e+01,  1.53420000e+00)
( 5.40000000e+01,  1.54540000e+00)
( 5.50000000e+01,  1.55660000e+00)
( 5.60000000e+01,  1.56780000e+00)
( 5.70000000e+01,  1.57790000e+00)
( 5.80000000e+01,  1.58950000e+00)
( 5.90000000e+01,  1.60100000e+00)
( 6.00000000e+01,  1.61260000e+00)
( 6.10000000e+01,  1.62350000e+00)
( 6.20000000e+01,  1.63570000e+00)
( 6.30000000e+01,  1.64790000e+00)
( 6.40000000e+01,  1.66010000e+00)
( 6.50000000e+01,  1.67260000e+00)
( 6.60000000e+01,  1.68560000e+00)
( 6.70000000e+01,  1.69860000e+00)
( 6.80000000e+01,  1.71480000e+00)
( 6.90000000e+01,  1.72590000e+00)
( 7.00000000e+01,  1.74000000e+00)
( 7.10000000e+01,  1.75410000e+00)
( 7.20000000e+01,  1.77240000e+00)
( 7.30000000e+01,  1.78410000e+00)
( 7.40000000e+01,  1.79920000e+00)
( 7.50000000e+01,  1.81430000e+00)
( 7.60000000e+01,  1.83470000e+00)
( 7.70000000e+01,  1.84690000e+00)
( 7.80000000e+01,  1.86300000e+00)
( 7.90000000e+01,  1.87920000e+00)
( 8.00000000e+01,  1.89690000e+00)
( 8.10000000e+01,  1.91400000e+00)
( 8.20000000e+01,  1.93110000e+00)
( 8.30000000e+01,  1.94820000e+00)
( 8.40000000e+01,  1.96750000e+00)
( 8.50000000e+01,  1.98530000e+00)
( 8.60000000e+01,  2.00320000e+00)
( 8.70000000e+01,  2.02100000e+00)
( 8.80000000e+01,  2.04220000e+00)
( 8.90000000e+01,  2.06040000e+00)
( 9.00000000e+01,  2.07850000e+00)
( 9.10000000e+01,  2.09670000e+00)
( 9.20000000e+01,  2.12020000e+00)
( 9.30000000e+01,  2.13870000e+00)
( 9.40000000e+01,  2.15720000e+00)
( 9.50000000e+01,  2.17940000e+00)
( 9.60000000e+01,  2.20190000e+00)
( 9.70000000e+01,  2.22190000e+00)
( 9.80000000e+01,  2.24190000e+00)
( 9.90000000e+01,  2.26190000e+00)};

\addplot [mark options={solid, thin}, mark=o, mark size=2, color=cyan,thick, forget plot]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51740000e+00)
( 3.00000000e+00,  4.52630000e+00)
( 4.00000000e+00,  4.53530000e+00)
( 5.00000000e+00,  4.54430000e+00)
( 6.00000000e+00,  4.55360000e+00)
( 7.00000000e+00,  4.56300000e+00)
( 8.00000000e+00,  4.58280000e+00)
( 9.00000000e+00,  4.58970000e+00)
( 1.00000000e+01,  4.59670000e+00)
( 1.10000000e+01,  4.60390000e+00)
( 1.20000000e+01,  4.60920000e+00)
( 1.30000000e+01,  4.61930000e+00)
( 1.40000000e+01,  4.62940000e+00)
( 1.50000000e+01,  1.25110000e+00)
( 1.60000000e+01,  1.25510000e+00)
( 1.70000000e+01,  1.25900000e+00)
( 1.80000000e+01,  1.26510000e+00)
( 1.90000000e+01,  1.26670000e+00)
( 2.00000000e+01,  1.27140000e+00)
( 2.10000000e+01,  1.27620000e+00)
( 2.20000000e+01,  1.28480000e+00)
( 2.30000000e+01,  1.29090000e+00)
( 2.40000000e+01,  1.29560000e+00)
( 2.50000000e+01,  1.30030000e+00)
( 2.60000000e+01,  1.30490000e+00)
( 2.70000000e+01,  1.31350000e+00)
( 2.80000000e+01,  1.32130000e+00)
( 2.90000000e+01,  1.32900000e+00)
( 3.00000000e+01,  1.33560000e+00)
( 3.10000000e+01,  1.34340000e+00)
( 3.20000000e+01,  1.35120000e+00)
( 3.30000000e+01,  1.35900000e+00)
( 3.40000000e+01,  1.36620000e+00)
( 3.50000000e+01,  1.37500000e+00)
( 3.60000000e+01,  1.38380000e+00)
( 3.70000000e+01,  1.39270000e+00)
( 3.80000000e+01,  1.39830000e+00)
( 3.90000000e+01,  1.40610000e+00)
( 4.00000000e+01,  1.41400000e+00)
( 4.10000000e+01,  1.42040000e+00)
( 4.20000000e+01,  1.42820000e+00)
( 4.30000000e+01,  1.43600000e+00)
( 4.40000000e+01,  1.44380000e+00)
( 4.50000000e+01,  1.45440000e+00)
( 4.60000000e+01,  1.46230000e+00)
( 4.70000000e+01,  1.47230000e+00)
( 4.80000000e+01,  1.48220000e+00)
( 4.90000000e+01,  1.49210000e+00)
( 5.00000000e+01,  1.50280000e+00)
( 5.10000000e+01,  1.51360000e+00)
( 5.20000000e+01,  1.52430000e+00)
( 5.30000000e+01,  1.53420000e+00)
( 5.40000000e+01,  1.54540000e+00)
( 5.50000000e+01,  1.55660000e+00)
( 5.60000000e+01,  1.56780000e+00)
( 5.70000000e+01,  1.57790000e+00)
( 5.80000000e+01,  1.58950000e+00)
( 5.90000000e+01,  1.60100000e+00)
( 6.00000000e+01,  1.61260000e+00)
( 6.10000000e+01,  1.62350000e+00)
( 6.20000000e+01,  1.63570000e+00)
( 6.30000000e+01,  1.64790000e+00)
( 6.40000000e+01,  1.66010000e+00)
( 6.50000000e+01,  1.67260000e+00)
( 6.60000000e+01,  1.68560000e+00)
( 6.70000000e+01,  1.69860000e+00)
( 6.80000000e+01,  1.71480000e+00)
( 6.90000000e+01,  1.72590000e+00)
( 7.00000000e+01,  1.74000000e+00)
( 7.10000000e+01,  1.75410000e+00)
( 7.20000000e+01,  1.77240000e+00)
( 7.30000000e+01,  1.78410000e+00)
( 7.40000000e+01,  1.79920000e+00)
( 7.50000000e+01,  1.81430000e+00)
( 7.60000000e+01,  1.83470000e+00)
( 7.70000000e+01,  1.84690000e+00)
( 7.80000000e+01,  1.86300000e+00)
( 7.90000000e+01,  1.87920000e+00)
( 8.00000000e+01,  1.89690000e+00)
( 8.10000000e+01,  1.91400000e+00)
( 8.20000000e+01,  1.93110000e+00)
( 8.30000000e+01,  1.94820000e+00)
( 8.40000000e+01,  1.96750000e+00)
( 8.50000000e+01,  1.98530000e+00)
( 8.60000000e+01,  2.00320000e+00)
( 8.70000000e+01,  2.02100000e+00)
( 8.80000000e+01,  2.04220000e+00)
( 8.90000000e+01,  2.06040000e+00)
( 9.00000000e+01,  2.07850000e+00)
( 9.10000000e+01,  2.09670000e+00)
( 9.20000000e+01,  2.12020000e+00)
( 9.30000000e+01,  2.13870000e+00)
( 9.40000000e+01,  2.15720000e+00)
( 9.50000000e+01,  2.17940000e+00)
( 9.60000000e+01,  2.20190000e+00)
( 9.70000000e+01,  2.22190000e+00)
( 9.80000000e+01,  2.24190000e+00)
( 9.90000000e+01,  2.26190000e+00)};

\addplot [mark options={solid, thin}, mark=o, mark size=2, color=cyan,thick]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52610000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54430000e+00)
( 6.00000000e+00,  4.55360000e+00)
( 7.00000000e+00,  4.56300000e+00)
( 8.00000000e+00,  4.57270000e+00)
( 9.00000000e+00,  4.58260000e+00)
( 1.00000000e+01,  4.59250000e+00)
( 1.10000000e+01,  4.60270000e+00)
( 1.20000000e+01,  4.61320000e+00)
( 1.30000000e+01,  4.62370000e+00)
( 1.40000000e+01,  4.63450000e+00)
( 1.50000000e+01,  4.64550000e+00)
( 1.60000000e+01,  4.65650000e+00)
( 1.70000000e+01,  4.66790000e+00)
( 1.80000000e+01,  4.67960000e+00)
( 1.90000000e+01,  4.69120000e+00)
( 2.00000000e+01,  4.70320000e+00)
( 2.10000000e+01,  4.71550000e+00)
( 2.20000000e+01,  4.72770000e+00)
( 2.30000000e+01,  4.74040000e+00)
( 2.40000000e+01,  4.75330000e+00)
( 2.50000000e+01,  4.76620000e+00)
( 2.60000000e+01,  4.77950000e+00)
( 2.70000000e+01,  4.79310000e+00)
( 2.80000000e+01,  4.80670000e+00)
( 2.90000000e+01,  4.82070000e+00)
( 3.00000000e+01,  4.83510000e+00)
( 3.10000000e+01,  4.84930000e+00)
( 3.20000000e+01,  4.86400000e+00)
( 3.30000000e+01,  4.87920000e+00)
( 3.40000000e+01,  4.89430000e+00)
( 3.50000000e+01,  4.90960000e+00)
( 3.60000000e+01,  4.92560000e+00)
( 3.70000000e+01,  4.94150000e+00)
( 3.80000000e+01,  4.95750000e+00)
( 3.90000000e+01,  4.97440000e+00)
( 4.00000000e+01,  4.99120000e+00)
( 4.10000000e+01,  5.00820000e+00)
( 4.20000000e+01,  5.02560000e+00)
( 4.30000000e+01,  5.04330000e+00)
( 4.40000000e+01,  5.06110000e+00)
( 4.50000000e+01,  5.07940000e+00)
( 4.60000000e+01,  5.09810000e+00)
( 4.70000000e+01,  5.11660000e+00)
( 4.80000000e+01,  5.13570000e+00)
( 4.90000000e+01,  5.15550000e+00)
( 5.00000000e+01,  5.17530000e+00)
( 5.10000000e+01,  5.19530000e+00)
( 5.20000000e+01,  5.21570000e+00)
( 5.30000000e+01,  5.23660000e+00)
( 5.40000000e+01,  5.25740000e+00)
( 5.50000000e+01,  5.27890000e+00)
( 5.60000000e+01,  5.30090000e+00)
( 5.70000000e+01,  5.32290000e+00)
( 5.80000000e+01,  5.34540000e+00)
( 5.90000000e+01,  5.36820000e+00)
( 6.00000000e+01,  5.39150000e+00)
( 6.10000000e+01,  5.41480000e+00)
( 6.20000000e+01,  5.43870000e+00)
( 6.30000000e+01,  5.46320000e+00)
( 6.40000000e+01,  5.48730000e+00)
( 6.50000000e+01,  5.51280000e+00)
( 6.60000000e+01,  5.53820000e+00)
( 6.70000000e+01,  5.56400000e+00)
( 6.80000000e+01,  5.58990000e+00)
( 6.90000000e+01,  5.61680000e+00)
( 7.00000000e+01,  5.64380000e+00)
( 7.10000000e+01,  5.67050000e+00)
( 7.20000000e+01,  5.69890000e+00)
( 7.30000000e+01,  5.72720000e+00)
( 7.40000000e+01,  5.75580000e+00)
( 7.50000000e+01,  5.78460000e+00)
( 7.60000000e+01,  5.81450000e+00)
( 7.70000000e+01,  5.84450000e+00)
( 7.80000000e+01,  5.87490000e+00)
( 7.90000000e+01,  5.90580000e+00)
( 8.00000000e+01,  5.93730000e+00)
( 8.10000000e+01,  5.96910000e+00)
( 8.20000000e+01,  6.00090000e+00)
( 8.30000000e+01,  6.03410000e+00)
( 8.40000000e+01,  6.06730000e+00)
( 8.50000000e+01,  6.10110000e+00)
( 8.60000000e+01,  6.13430000e+00)
( 8.70000000e+01,  6.16970000e+00)
( 8.80000000e+01,  6.20510000e+00)
( 8.90000000e+01,  6.23990000e+00)
( 9.00000000e+01,  6.27690000e+00)
( 9.10000000e+01,  6.31360000e+00)
( 9.20000000e+01,  6.35080000e+00)
( 9.30000000e+01,  6.38810000e+00)
( 9.40000000e+01,  6.42700000e+00)
( 9.50000000e+01,  6.46580000e+00)
( 9.60000000e+01,  6.50500000e+00)
( 9.70000000e+01,  6.54470000e+00)
( 9.80000000e+01,  6.58560000e+00)
( 9.90000000e+01,  6.62640000e+00)};\label{line:burg_hyp}

\addplot [color=black, forget plot,thick]
coordinates {
( 1.00000000e+00,  4.50860000e+00)
( 2.00000000e+00,  4.51720000e+00)
( 3.00000000e+00,  4.52590000e+00)
( 4.00000000e+00,  4.53470000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55300000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.57200000e+00)
( 9.00000000e+00,  4.58170000e+00)
( 1.00000000e+01,  4.59150000e+00)
( 1.10000000e+01,  4.60170000e+00)
( 1.20000000e+01,  4.61190000e+00)
( 1.30000000e+01,  4.62230000e+00)
( 1.40000000e+01,  4.63300000e+00)
( 1.50000000e+01,  4.64380000e+00)
( 1.60000000e+01,  4.65480000e+00)
( 1.70000000e+01,  4.66610000e+00)
( 1.80000000e+01,  4.67750000e+00)
( 1.90000000e+01,  4.68910000e+00)
( 2.00000000e+01,  4.70090000e+00)
( 2.10000000e+01,  4.71290000e+00)
( 2.20000000e+01,  4.72520000e+00)
( 2.30000000e+01,  4.73760000e+00)
( 2.40000000e+01,  4.75010000e+00)
( 2.50000000e+01,  4.76320000e+00)
( 2.60000000e+01,  4.77630000e+00)
( 2.70000000e+01,  4.78940000e+00)
( 2.80000000e+01,  4.80320000e+00)
( 2.90000000e+01,  4.81700000e+00)
( 3.00000000e+01,  4.83100000e+00)
( 3.10000000e+01,  4.84530000e+00)
( 3.20000000e+01,  4.85990000e+00)
( 3.30000000e+01,  4.87460000e+00)
( 3.40000000e+01,  4.88960000e+00)
( 3.50000000e+01,  4.90490000e+00)
( 3.60000000e+01,  4.92040000e+00)
( 3.70000000e+01,  4.93620000e+00)
( 3.80000000e+01,  4.95240000e+00)
( 3.90000000e+01,  4.96860000e+00)
( 4.00000000e+01,  4.98510000e+00)
( 4.10000000e+01,  5.00220000e+00)
( 4.20000000e+01,  5.01930000e+00)
( 4.30000000e+01,  5.03650000e+00)
( 4.40000000e+01,  5.05460000e+00)
( 4.50000000e+01,  5.07260000e+00)
( 4.60000000e+01,  5.09080000e+00)
( 4.70000000e+01,  5.10950000e+00)
( 4.80000000e+01,  5.12850000e+00)
( 4.90000000e+01,  5.14760000e+00)
( 5.00000000e+01,  5.16710000e+00)
( 5.10000000e+01,  5.18720000e+00)
( 5.20000000e+01,  5.20730000e+00)
( 5.30000000e+01,  5.22740000e+00)
( 5.40000000e+01,  5.24870000e+00)
( 5.50000000e+01,  5.27000000e+00)
( 5.60000000e+01,  5.29130000e+00)
( 5.70000000e+01,  5.31320000e+00)
( 5.80000000e+01,  5.33560000e+00)
( 5.90000000e+01,  5.35820000e+00)
( 6.00000000e+01,  5.38050000e+00)
( 6.10000000e+01,  5.40430000e+00)
( 6.20000000e+01,  5.42820000e+00)
( 6.30000000e+01,  5.45200000e+00)
( 6.40000000e+01,  5.47550000e+00)
( 6.50000000e+01,  5.50080000e+00)
( 6.60000000e+01,  5.52610000e+00)
( 6.70000000e+01,  5.55070000e+00)
( 6.80000000e+01,  5.57680000e+00)
( 6.90000000e+01,  5.60370000e+00)
( 7.00000000e+01,  5.63050000e+00)
( 7.10000000e+01,  5.65710000e+00)
( 7.20000000e+01,  5.68490000e+00)
( 7.30000000e+01,  5.71340000e+00)
( 7.40000000e+01,  5.74190000e+00)
( 7.50000000e+01,  5.77040000e+00)
( 7.60000000e+01,  5.80000000e+00)
( 7.70000000e+01,  5.83000000e+00)
( 7.80000000e+01,  5.85730000e+00)
( 7.90000000e+01,  5.88950000e+00)
( 8.00000000e+01,  5.92180000e+00)
( 8.10000000e+01,  5.95360000e+00)
( 8.20000000e+01,  5.98560000e+00)
( 8.30000000e+01,  6.01550000e+00)
( 8.40000000e+01,  6.04930000e+00)
( 8.50000000e+01,  6.08320000e+00)
( 8.60000000e+01,  6.11750000e+00)
( 8.70000000e+01,  6.14730000e+00)
( 8.80000000e+01,  6.18300000e+00)
( 8.90000000e+01,  4.04980000e+00)
( 9.00000000e+01,  4.10230000e+00)
( 9.10000000e+01,  4.14200000e+00)
( 9.20000000e+01,  4.18920000e+00)
( 9.30000000e+01,  4.23650000e+00)
( 9.40000000e+01,  4.28280000e+00)
( 9.50000000e+01,  4.32730000e+00)
( 9.60000000e+01,  4.37560000e+00)
( 9.70000000e+01,  4.42530000e+00)
( 9.80000000e+01,  4.47070000e+00)
( 9.90000000e+01,  4.52030000e+00)};

\addplot [color=black, forget plot,thick]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52580000e+00)
( 4.00000000e+00,  4.53490000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55300000e+00)
( 7.00000000e+00,  4.56250000e+00)
( 8.00000000e+00,  4.57210000e+00)
( 9.00000000e+00,  4.58170000e+00)
( 1.00000000e+01,  4.59170000e+00)
( 1.10000000e+01,  4.60180000e+00)
( 1.20000000e+01,  4.61200000e+00)
( 1.30000000e+01,  4.62250000e+00)
( 1.40000000e+01,  4.63310000e+00)
( 1.50000000e+01,  4.64380000e+00)
( 1.60000000e+01,  4.65490000e+00)
( 1.70000000e+01,  4.66610000e+00)
( 1.80000000e+01,  4.67740000e+00)
( 1.90000000e+01,  4.68910000e+00)
( 2.00000000e+01,  4.70090000e+00)
( 2.10000000e+01,  4.71280000e+00)
( 2.20000000e+01,  4.72520000e+00)
( 2.30000000e+01,  4.73750000e+00)
( 2.40000000e+01,  4.75020000e+00)
( 2.50000000e+01,  4.76320000e+00)
( 2.60000000e+01,  4.77610000e+00)
( 2.70000000e+01,  4.78950000e+00)
( 2.80000000e+01,  4.80320000e+00)
( 2.90000000e+01,  4.81680000e+00)
( 3.00000000e+01,  4.83080000e+00)
( 3.10000000e+01,  4.84530000e+00)
( 3.20000000e+01,  4.85960000e+00)
( 3.30000000e+01,  4.87430000e+00)
( 3.40000000e+01,  4.88950000e+00)
( 3.50000000e+01,  4.90470000e+00)
( 3.60000000e+01,  4.92000000e+00)
( 3.70000000e+01,  4.93600000e+00)
( 3.80000000e+01,  4.95200000e+00)
( 3.90000000e+01,  4.96820000e+00)
( 4.00000000e+01,  4.98480000e+00)
( 4.10000000e+01,  5.00170000e+00)
( 4.20000000e+01,  5.01870000e+00)
( 4.30000000e+01,  5.03600000e+00)
( 4.40000000e+01,  5.05380000e+00)
( 4.50000000e+01,  5.07160000e+00)
( 4.60000000e+01,  5.09010000e+00)
( 4.70000000e+01,  5.10870000e+00)
( 4.80000000e+01,  5.12720000e+00)
( 4.90000000e+01,  5.14700000e+00)
( 5.00000000e+01,  5.16680000e+00)
( 5.10000000e+01,  5.18670000e+00)
( 5.20000000e+01,  5.20690000e+00)
( 5.30000000e+01,  5.22770000e+00)
( 5.40000000e+01,  5.24860000e+00)
( 5.50000000e+01,  5.26980000e+00)
( 5.60000000e+01,  5.29050000e+00)
( 5.70000000e+01,  5.31300000e+00)
( 5.80000000e+01,  5.33540000e+00)
( 5.90000000e+01,  5.35800000e+00)
( 6.00000000e+01,  5.38070000e+00)
( 6.10000000e+01,  5.40510000e+00)
( 6.20000000e+01,  5.43100000e+00)
( 6.30000000e+01,  5.45120000e+00)
( 6.40000000e+01,  5.47680000e+00)
( 6.50000000e+01,  5.50240000e+00)
( 6.60000000e+01,  2.92380000e+00)
( 6.70000000e+01,  2.94770000e+00)
( 6.80000000e+01,  2.98240000e+00)
( 6.90000000e+01,  3.01700000e+00)
( 7.00000000e+01,  3.04960000e+00)
( 7.10000000e+01,  3.08210000e+00)
( 7.20000000e+01,  3.11310000e+00)
( 7.30000000e+01,  3.14840000e+00)
( 7.40000000e+01,  3.18310000e+00)
( 7.50000000e+01,  3.21770000e+00)
( 7.60000000e+01,  3.25140000e+00)
( 7.70000000e+01,  3.28900000e+00)
( 7.80000000e+01,  3.32470000e+00)
( 7.90000000e+01,  3.36030000e+00)
( 8.00000000e+01,  3.39430000e+00)
( 8.10000000e+01,  3.43430000e+00)
( 8.20000000e+01,  3.47400000e+00)
( 8.30000000e+01,  3.51380000e+00)
( 8.40000000e+01,  3.55350000e+00)
( 8.50000000e+01,  3.59420000e+00)
( 8.60000000e+01,  3.63560000e+00)
( 8.70000000e+01,  3.67890000e+00)
( 8.80000000e+01,  3.72180000e+00)
( 8.90000000e+01,  3.76520000e+00)
( 9.00000000e+01,  3.80890000e+00)
( 9.10000000e+01,  3.85360000e+00)
( 9.20000000e+01,  3.89900000e+00)
( 9.30000000e+01,  3.94610000e+00)
( 9.40000000e+01,  3.98790000e+00)
( 9.50000000e+01,  4.03260000e+00)
( 9.60000000e+01,  4.07820000e+00)
( 9.70000000e+01,  4.13000000e+00)
( 9.80000000e+01,  4.17530000e+00)
( 9.90000000e+01,  4.23090000e+00)};

\addplot [color=black, forget plot,thick]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52600000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54400000e+00)
( 6.00000000e+00,  4.55320000e+00)
( 7.00000000e+00,  4.56260000e+00)
( 8.00000000e+00,  4.57210000e+00)
( 9.00000000e+00,  4.58190000e+00)
( 1.00000000e+01,  4.59170000e+00)
( 1.10000000e+01,  4.60180000e+00)
( 1.20000000e+01,  4.61200000e+00)
( 1.30000000e+01,  4.62250000e+00)
( 1.40000000e+01,  4.63310000e+00)
( 1.50000000e+01,  4.64390000e+00)
( 1.60000000e+01,  4.65480000e+00)
( 1.70000000e+01,  4.66610000e+00)
( 1.80000000e+01,  4.67740000e+00)
( 1.90000000e+01,  4.68890000e+00)
( 2.00000000e+01,  4.70070000e+00)
( 2.10000000e+01,  4.71270000e+00)
( 2.20000000e+01,  4.72480000e+00)
( 2.30000000e+01,  4.73720000e+00)
( 2.40000000e+01,  4.74980000e+00)
( 2.50000000e+01,  4.76260000e+00)
( 2.60000000e+01,  4.77570000e+00)
( 2.70000000e+01,  4.78900000e+00)
( 2.80000000e+01,  4.80240000e+00)
( 2.90000000e+01,  4.81620000e+00)
( 3.00000000e+01,  4.83010000e+00)
( 3.10000000e+01,  4.84420000e+00)
( 3.20000000e+01,  4.85880000e+00)
( 3.30000000e+01,  4.87340000e+00)
( 3.40000000e+01,  4.88850000e+00)
( 3.50000000e+01,  4.90420000e+00)
( 3.60000000e+01,  4.91990000e+00)
( 3.70000000e+01,  4.93570000e+00)
( 3.80000000e+01,  4.95230000e+00)
( 3.90000000e+01,  4.96880000e+00)
( 4.00000000e+01,  4.98550000e+00)
( 4.10000000e+01,  5.00220000e+00)
( 4.20000000e+01,  5.02000000e+00)
( 4.30000000e+01,  5.03780000e+00)
( 4.40000000e+01,  5.05560000e+00)
( 4.50000000e+01,  5.07120000e+00)
( 4.60000000e+01,  5.09000000e+00)
( 4.70000000e+01,  2.14580000e+00)
( 4.80000000e+01,  2.15790000e+00)
( 4.90000000e+01,  2.19020000e+00)
( 5.00000000e+01,  2.21460000e+00)
( 5.10000000e+01,  2.23580000e+00)
( 5.20000000e+01,  2.25710000e+00)
( 5.30000000e+01,  2.28080000e+00)
( 5.40000000e+01,  2.30340000e+00)
( 5.50000000e+01,  2.32600000e+00)
( 5.60000000e+01,  2.34850000e+00)
( 5.70000000e+01,  2.37360000e+00)
( 5.80000000e+01,  2.39780000e+00)
( 5.90000000e+01,  2.42200000e+00)
( 6.00000000e+01,  2.44470000e+00)
( 6.10000000e+01,  2.47280000e+00)
( 6.20000000e+01,  2.49990000e+00)
( 6.30000000e+01,  2.52700000e+00)
( 6.40000000e+01,  2.55180000e+00)
( 6.50000000e+01,  2.58090000e+00)
( 6.60000000e+01,  2.60840000e+00)
( 6.70000000e+01,  2.63590000e+00)
( 6.80000000e+01,  2.66710000e+00)
( 6.90000000e+01,  2.69730000e+00)
( 7.00000000e+01,  2.72810000e+00)
( 7.10000000e+01,  2.75900000e+00)
( 7.20000000e+01,  2.79150000e+00)
( 7.30000000e+01,  2.82280000e+00)
( 7.40000000e+01,  2.85500000e+00)
( 7.50000000e+01,  2.88720000e+00)
( 7.60000000e+01,  2.92150000e+00)
( 7.70000000e+01,  2.95440000e+00)
( 7.80000000e+01,  2.98720000e+00)
( 7.90000000e+01,  3.02000000e+00)
( 8.00000000e+01,  3.05530000e+00)
( 8.10000000e+01,  3.09030000e+00)
( 8.20000000e+01,  3.12460000e+00)
( 8.30000000e+01,  3.15890000e+00)
( 8.40000000e+01,  3.19690000e+00)
( 8.50000000e+01,  3.23500000e+00)
( 8.60000000e+01,  3.27120000e+00)
( 8.70000000e+01,  3.30750000e+00)
( 8.80000000e+01,  3.34800000e+00)
( 8.90000000e+01,  3.38790000e+00)
( 9.00000000e+01,  3.42510000e+00)
( 9.10000000e+01,  3.46450000e+00)
( 9.20000000e+01,  3.50690000e+00)
( 9.30000000e+01,  3.54850000e+00)
( 9.40000000e+01,  3.58600000e+00)
( 9.50000000e+01,  3.62850000e+00)
( 9.60000000e+01,  3.67150000e+00)
( 9.70000000e+01,  3.71620000e+00)
( 9.80000000e+01,  3.75710000e+00)
( 9.90000000e+01,  3.80130000e+00)};

\addplot [color=black, forget plot,thick]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52610000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55310000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.58170000e+00)
( 9.00000000e+00,  4.58840000e+00)
( 1.00000000e+01,  4.59540000e+00)
( 1.10000000e+01,  4.60260000e+00)
( 1.20000000e+01,  4.60780000e+00)
( 1.30000000e+01,  4.61780000e+00)
( 1.40000000e+01,  4.62780000e+00)
( 1.50000000e+01,  1.24590000e+00)
( 1.60000000e+01,  1.24990000e+00)
( 1.70000000e+01,  1.25390000e+00)
( 1.80000000e+01,  1.26000000e+00)
( 1.90000000e+01,  1.26150000e+00)
( 2.00000000e+01,  1.26620000e+00)
( 2.10000000e+01,  1.27080000e+00)
( 2.20000000e+01,  1.27920000e+00)
( 2.30000000e+01,  1.28530000e+00)
( 2.40000000e+01,  1.29000000e+00)
( 2.50000000e+01,  1.29470000e+00)
( 2.60000000e+01,  1.29930000e+00)
( 2.70000000e+01,  1.30780000e+00)
( 2.80000000e+01,  1.31540000e+00)
( 2.90000000e+01,  1.32300000e+00)
( 3.00000000e+01,  1.32960000e+00)
( 3.10000000e+01,  1.33730000e+00)
( 3.20000000e+01,  1.34500000e+00)
( 3.30000000e+01,  1.35270000e+00)
( 3.40000000e+01,  1.35970000e+00)
( 3.50000000e+01,  1.36840000e+00)
( 3.60000000e+01,  1.37710000e+00)
( 3.70000000e+01,  1.38580000e+00)
( 3.80000000e+01,  1.39140000e+00)
( 3.90000000e+01,  1.39910000e+00)
( 4.00000000e+01,  1.40680000e+00)
( 4.10000000e+01,  1.41320000e+00)
( 4.20000000e+01,  1.42090000e+00)
( 4.30000000e+01,  1.42860000e+00)
( 4.40000000e+01,  1.43620000e+00)
( 4.50000000e+01,  1.44670000e+00)
( 4.60000000e+01,  1.45460000e+00)
( 4.70000000e+01,  1.46440000e+00)
( 4.80000000e+01,  1.47420000e+00)
( 4.90000000e+01,  1.48390000e+00)
( 5.00000000e+01,  1.49460000e+00)
( 5.10000000e+01,  1.50520000e+00)
( 5.20000000e+01,  1.51580000e+00)
( 5.30000000e+01,  1.52560000e+00)
( 5.40000000e+01,  1.53670000e+00)
( 5.50000000e+01,  1.54790000e+00)
( 5.60000000e+01,  1.55900000e+00)
( 5.70000000e+01,  1.56910000e+00)
( 5.80000000e+01,  1.58060000e+00)
( 5.90000000e+01,  1.59220000e+00)
( 6.00000000e+01,  1.60370000e+00)
( 6.10000000e+01,  1.61470000e+00)
( 6.20000000e+01,  1.62690000e+00)
( 6.30000000e+01,  1.63910000e+00)
( 6.40000000e+01,  1.65130000e+00)
( 6.50000000e+01,  1.66390000e+00)
( 6.60000000e+01,  1.67690000e+00)
( 6.70000000e+01,  1.69000000e+00)
( 6.80000000e+01,  1.70620000e+00)
( 6.90000000e+01,  1.71750000e+00)
( 7.00000000e+01,  1.73170000e+00)
( 7.10000000e+01,  1.74590000e+00)
( 7.20000000e+01,  1.76430000e+00)
( 7.30000000e+01,  1.77610000e+00)
( 7.40000000e+01,  1.79140000e+00)
( 7.50000000e+01,  1.80670000e+00)
( 7.60000000e+01,  1.82720000e+00)
( 7.70000000e+01,  1.83950000e+00)
( 7.80000000e+01,  1.85590000e+00)
( 7.90000000e+01,  1.87220000e+00)
( 8.00000000e+01,  1.89010000e+00)
( 8.10000000e+01,  1.90730000e+00)
( 8.20000000e+01,  1.92460000e+00)
( 8.30000000e+01,  1.94180000e+00)
( 8.40000000e+01,  1.96140000e+00)
( 8.50000000e+01,  1.97940000e+00)
( 8.60000000e+01,  1.99740000e+00)
( 8.70000000e+01,  2.01540000e+00)
( 8.80000000e+01,  2.03680000e+00)
( 8.90000000e+01,  2.05520000e+00)
( 9.00000000e+01,  2.07360000e+00)
( 9.10000000e+01,  2.09200000e+00)
( 9.20000000e+01,  2.11590000e+00)
( 9.30000000e+01,  2.13470000e+00)
( 9.40000000e+01,  2.15350000e+00)
( 9.50000000e+01,  2.17600000e+00)
( 9.60000000e+01,  2.19910000e+00)
( 9.70000000e+01,  2.21980000e+00)
( 9.80000000e+01,  2.24040000e+00)
( 9.90000000e+01,  2.26100000e+00)};

\addplot [color=black,thick]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51730000e+00)
( 3.00000000e+00,  4.52610000e+00)
( 4.00000000e+00,  4.53500000e+00)
( 5.00000000e+00,  4.54390000e+00)
( 6.00000000e+00,  4.55310000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.58170000e+00)
( 9.00000000e+00,  4.58840000e+00)
( 1.00000000e+01,  4.59540000e+00)
( 1.10000000e+01,  4.60260000e+00)
( 1.20000000e+01,  4.60780000e+00)
( 1.30000000e+01,  4.61780000e+00)
( 1.40000000e+01,  4.62780000e+00)
( 1.50000000e+01,  1.24590000e+00)
( 1.60000000e+01,  1.24990000e+00)
( 1.70000000e+01,  1.25390000e+00)
( 1.80000000e+01,  1.26000000e+00)
( 1.90000000e+01,  1.26150000e+00)
( 2.00000000e+01,  1.26620000e+00)
( 2.10000000e+01,  1.27080000e+00)
( 2.20000000e+01,  1.27920000e+00)
( 2.30000000e+01,  1.28530000e+00)
( 2.40000000e+01,  1.29000000e+00)
( 2.50000000e+01,  1.29470000e+00)
( 2.60000000e+01,  1.29930000e+00)
( 2.70000000e+01,  1.30780000e+00)
( 2.80000000e+01,  1.31540000e+00)
( 2.90000000e+01,  1.32300000e+00)
( 3.00000000e+01,  1.32960000e+00)
( 3.10000000e+01,  1.33730000e+00)
( 3.20000000e+01,  1.34500000e+00)
( 3.30000000e+01,  1.35270000e+00)
( 3.40000000e+01,  1.35970000e+00)
( 3.50000000e+01,  1.36840000e+00)
( 3.60000000e+01,  1.37710000e+00)
( 3.70000000e+01,  1.38580000e+00)
( 3.80000000e+01,  1.39140000e+00)
( 3.90000000e+01,  1.39910000e+00)
( 4.00000000e+01,  1.40680000e+00)
( 4.10000000e+01,  1.41320000e+00)
( 4.20000000e+01,  1.42090000e+00)
( 4.30000000e+01,  1.42860000e+00)
( 4.40000000e+01,  1.43620000e+00)
( 4.50000000e+01,  1.44670000e+00)
( 4.60000000e+01,  1.45460000e+00)
( 4.70000000e+01,  1.46440000e+00)
( 4.80000000e+01,  1.47420000e+00)
( 4.90000000e+01,  1.48390000e+00)
( 5.00000000e+01,  1.49460000e+00)
( 5.10000000e+01,  1.50520000e+00)
( 5.20000000e+01,  1.51580000e+00)
( 5.30000000e+01,  1.52560000e+00)
( 5.40000000e+01,  1.53670000e+00)
( 5.50000000e+01,  1.54790000e+00)
( 5.60000000e+01,  1.55900000e+00)
( 5.70000000e+01,  1.56910000e+00)
( 5.80000000e+01,  1.58060000e+00)
( 5.90000000e+01,  1.59220000e+00)
( 6.00000000e+01,  1.60370000e+00)
( 6.10000000e+01,  1.61470000e+00)
( 6.20000000e+01,  1.62690000e+00)
( 6.30000000e+01,  1.63910000e+00)
( 6.40000000e+01,  1.65130000e+00)
( 6.50000000e+01,  1.66390000e+00)
( 6.60000000e+01,  1.67690000e+00)
( 6.70000000e+01,  1.69000000e+00)
( 6.80000000e+01,  1.70620000e+00)
( 6.90000000e+01,  1.71750000e+00)
( 7.00000000e+01,  1.73170000e+00)
( 7.10000000e+01,  1.74590000e+00)
( 7.20000000e+01,  1.76430000e+00)
( 7.30000000e+01,  1.77610000e+00)
( 7.40000000e+01,  1.79140000e+00)
( 7.50000000e+01,  1.80670000e+00)
( 7.60000000e+01,  1.82720000e+00)
( 7.70000000e+01,  1.83950000e+00)
( 7.80000000e+01,  1.85590000e+00)
( 7.90000000e+01,  1.87220000e+00)
( 8.00000000e+01,  1.89010000e+00)
( 8.10000000e+01,  1.90730000e+00)
( 8.20000000e+01,  1.92460000e+00)
( 8.30000000e+01,  1.94180000e+00)
( 8.40000000e+01,  1.96140000e+00)
( 8.50000000e+01,  1.97940000e+00)
( 8.60000000e+01,  1.99740000e+00)
( 8.70000000e+01,  2.01540000e+00)
( 8.80000000e+01,  2.03680000e+00)
( 8.90000000e+01,  2.05520000e+00)
( 9.00000000e+01,  2.07360000e+00)
( 9.10000000e+01,  2.09200000e+00)
( 9.20000000e+01,  2.11590000e+00)
( 9.30000000e+01,  2.13470000e+00)
( 9.40000000e+01,  2.15350000e+00)
( 9.50000000e+01,  2.17600000e+00)
( 9.60000000e+01,  2.19910000e+00)
( 9.70000000e+01,  2.21980000e+00)
( 9.80000000e+01,  2.24040000e+00)
( 9.90000000e+01,  2.26100000e+00)};\label{line:burg_hdm}

\addplot [color=black,thick]
coordinates {
( 1.00000000e+00,  4.50870000e+00)
( 2.00000000e+00,  4.51720000e+00)
( 3.00000000e+00,  4.52580000e+00)
( 4.00000000e+00,  4.53470000e+00)
( 5.00000000e+00,  4.54380000e+00)
( 6.00000000e+00,  4.55300000e+00)
( 7.00000000e+00,  4.56230000e+00)
( 8.00000000e+00,  4.57190000e+00)
( 9.00000000e+00,  4.58160000e+00)
( 1.00000000e+01,  4.59140000e+00)
( 1.10000000e+01,  4.60160000e+00)
( 1.20000000e+01,  4.61190000e+00)
( 1.30000000e+01,  4.62220000e+00)
( 1.40000000e+01,  4.63290000e+00)
( 1.50000000e+01,  4.64380000e+00)
( 1.60000000e+01,  4.65470000e+00)
( 1.70000000e+01,  4.66600000e+00)
( 1.80000000e+01,  4.67750000e+00)
( 1.90000000e+01,  4.68900000e+00)
( 2.00000000e+01,  4.70090000e+00)
( 2.10000000e+01,  4.71300000e+00)
( 2.20000000e+01,  4.72510000e+00)
( 2.30000000e+01,  4.73770000e+00)
( 2.40000000e+01,  4.75040000e+00)
( 2.50000000e+01,  4.76320000e+00)
( 2.60000000e+01,  4.77640000e+00)
( 2.70000000e+01,  4.78980000e+00)
( 2.80000000e+01,  4.80320000e+00)
( 2.90000000e+01,  4.81710000e+00)
( 3.00000000e+01,  4.83130000e+00)
( 3.10000000e+01,  4.84530000e+00)
( 3.20000000e+01,  4.85990000e+00)
( 3.30000000e+01,  4.87490000e+00)
( 3.40000000e+01,  4.88990000e+00)
( 3.50000000e+01,  4.90500000e+00)
( 3.60000000e+01,  4.92080000e+00)
( 3.70000000e+01,  4.93660000e+00)
( 3.80000000e+01,  4.95240000e+00)
( 3.90000000e+01,  4.96900000e+00)
( 4.00000000e+01,  4.98570000e+00)
( 4.10000000e+01,  5.00250000e+00)
( 4.20000000e+01,  5.01970000e+00)
( 4.30000000e+01,  5.03730000e+00)
( 4.40000000e+01,  5.05480000e+00)
( 4.50000000e+01,  5.07290000e+00)
( 4.60000000e+01,  5.09140000e+00)
( 4.70000000e+01,  5.10970000e+00)
( 4.80000000e+01,  5.12870000e+00)
( 4.90000000e+01,  5.14820000e+00)
( 5.00000000e+01,  5.16780000e+00)
( 5.10000000e+01,  5.18760000e+00)
( 5.20000000e+01,  5.20780000e+00)
( 5.30000000e+01,  5.22850000e+00)
( 5.40000000e+01,  5.24910000e+00)
( 5.50000000e+01,  5.27030000e+00)
( 5.60000000e+01,  5.29210000e+00)
( 5.70000000e+01,  5.31390000e+00)
( 5.80000000e+01,  5.33620000e+00)
( 5.90000000e+01,  5.35880000e+00)
( 6.00000000e+01,  5.38180000e+00)
( 6.10000000e+01,  5.40490000e+00)
( 6.20000000e+01,  5.42860000e+00)
( 6.30000000e+01,  5.45280000e+00)
( 6.40000000e+01,  5.47670000e+00)
( 6.50000000e+01,  5.50190000e+00)
( 6.60000000e+01,  5.52710000e+00)
( 6.70000000e+01,  5.55270000e+00)
( 6.80000000e+01,  5.57840000e+00)
( 6.90000000e+01,  5.60510000e+00)
( 7.00000000e+01,  5.63180000e+00)
( 7.10000000e+01,  5.65830000e+00)
( 7.20000000e+01,  5.68640000e+00)
( 7.30000000e+01,  5.71450000e+00)
( 7.40000000e+01,  5.74290000e+00)
( 7.50000000e+01,  5.77140000e+00)
( 7.60000000e+01,  5.80120000e+00)
( 7.70000000e+01,  5.83090000e+00)
( 7.80000000e+01,  5.86100000e+00)
( 7.90000000e+01,  5.89170000e+00)
( 8.00000000e+01,  5.92300000e+00)
( 8.10000000e+01,  5.95460000e+00)
( 8.20000000e+01,  5.98620000e+00)
( 8.30000000e+01,  6.01920000e+00)
( 8.40000000e+01,  6.05210000e+00)
( 8.50000000e+01,  6.08570000e+00)
( 8.60000000e+01,  6.11870000e+00)
( 8.70000000e+01,  6.15390000e+00)
( 8.80000000e+01,  6.18910000e+00)
( 8.90000000e+01,  6.22380000e+00)
( 9.00000000e+01,  6.26060000e+00)
( 9.10000000e+01,  6.29700000e+00)
( 9.20000000e+01,  6.33410000e+00)
( 9.30000000e+01,  6.37120000e+00)
( 9.40000000e+01,  6.40990000e+00)
( 9.50000000e+01,  6.44860000e+00)
( 9.60000000e+01,  6.48760000e+00)
( 9.70000000e+01,  6.52710000e+00)
( 9.80000000e+01,  6.56790000e+00)
( 9.90000000e+01,  6.60860000e+00)};\label{line:burg_hdm}

\end{groupplot}\end{tikzpicture}


==> _tikz/cbar_NACA.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=0.9000000e+00, point meta max=2.04000000e+00,
   colorbar style={width= 9cm, xtick={1.000000e+00,1.2,1.400000e00,1.600000e00,1.8,2.00000e+00}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> _tikz/cbar_burger_refmesh.tikz <==
\begin{tikzpicture}
\begin{axis}[
   hide axis, scale only axis,
   height=0pt, width=0pt,
   colormap={parula}{rgb255=(62,38,168) rgb255=(62,39,172) rgb255=(63,40,175) rgb255=(63,41,178) rgb255=(64,42,180) rgb255=(64,43,183) rgb255=(65,44,186) rgb255=(65,45,189) rgb255=(66,46,191) rgb255=(66,47,194) rgb255=(67,48,197) rgb255=(67,49,200) rgb255=(67,50,202) rgb255=(68,51,205) rgb255=(68,52,208) rgb255=(69,53,210) rgb255=(69,55,213) rgb255=(69,56,215) rgb255=(70,57,217) rgb255=(70,58,220) rgb255=(70,59,222) rgb255=(70,61,224) rgb255=(71,62,225) rgb255=(71,63,227) rgb255=(71,65,229) rgb255=(71,66,230) rgb255=(71,68,232) rgb255=(71,69,233) rgb255=(71,70,235) rgb255=(72,72,236) rgb255=(72,73,237) rgb255=(72,75,238) rgb255=(72,76,240) rgb255=(72,78,241) rgb255=(72,79,242) rgb255=(72,80,243) rgb255=(72,82,244) rgb255=(72,83,245) rgb255=(72,84,246) rgb255=(71,86,247) rgb255=(71,87,247) rgb255=(71,89,248) rgb255=(71,90,249) rgb255=(71,91,250) rgb255=(71,93,250) rgb255=(70,94,251) rgb255=(70,96,251) rgb255=(70,97,252) rgb255=(69,98,252) rgb255=(69,100,253) rgb255=(68,101,253) rgb255=(67,103,253) rgb255=(67,104,254) rgb255=(66,106,254) rgb255=(65,107,254) rgb255=(64,109,254) rgb255=(63,110,255) rgb255=(62,112,255) rgb255=(60,113,255) rgb255=(59,115,255) rgb255=(57,116,255) rgb255=(56,118,254) rgb255=(54,119,254) rgb255=(53,121,253) rgb255=(51,122,253) rgb255=(50,124,252) rgb255=(49,125,252) rgb255=(48,127,251) rgb255=(47,128,250) rgb255=(47,130,250) rgb255=(46,131,249) rgb255=(46,132,248) rgb255=(46,134,248) rgb255=(46,135,247) rgb255=(45,136,246) rgb255=(45,138,245) rgb255=(45,139,244) rgb255=(45,140,243) rgb255=(45,142,242) rgb255=(44,143,241) rgb255=(44,144,240) rgb255=(43,145,239) rgb255=(42,147,238) rgb255=(41,148,237) rgb255=(40,149,236) rgb255=(39,151,235) rgb255=(39,152,234) rgb255=(38,153,233) rgb255=(38,154,232) rgb255=(37,155,232) rgb255=(37,156,231) rgb255=(36,158,230) rgb255=(36,159,229) rgb255=(35,160,229) rgb255=(35,161,228) rgb255=(34,162,228) rgb255=(33,163,227) rgb255=(32,165,227) rgb255=(31,166,226) rgb255=(30,167,225) rgb255=(29,168,225) rgb255=(29,169,224) rgb255=(28,170,223) rgb255=(27,171,222) rgb255=(26,172,221) rgb255=(25,173,220) rgb255=(23,174,218) rgb255=(22,175,217) rgb255=(20,176,216) rgb255=(18,177,214) rgb255=(16,178,213) rgb255=(14,179,212) rgb255=(11,179,210) rgb255=(8,180,209) rgb255=(6,181,207) rgb255=(4,182,206) rgb255=(2,183,204) rgb255=(1,183,202) rgb255=(0,184,201) rgb255=(0,185,199) rgb255=(0,186,198) rgb255=(1,186,196) rgb255=(2,187,194) rgb255=(4,187,193) rgb255=(6,188,191) rgb255=(9,189,189) rgb255=(13,189,188) rgb255=(16,190,186) rgb255=(20,190,184) rgb255=(23,191,182) rgb255=(26,192,181) rgb255=(29,192,179) rgb255=(32,193,177) rgb255=(35,193,175) rgb255=(37,194,174) rgb255=(39,194,172) rgb255=(41,195,170) rgb255=(43,195,168) rgb255=(44,196,166) rgb255=(46,196,165) rgb255=(47,197,163) rgb255=(49,197,161) rgb255=(50,198,159) rgb255=(51,199,157) rgb255=(53,199,155) rgb255=(54,200,153) rgb255=(56,200,150) rgb255=(57,201,148) rgb255=(59,201,146) rgb255=(61,202,144) rgb255=(64,202,141) rgb255=(66,202,139) rgb255=(69,203,137) rgb255=(72,203,134) rgb255=(75,203,132) rgb255=(78,204,129) rgb255=(81,204,127) rgb255=(84,204,124) rgb255=(87,204,122) rgb255=(90,204,119) rgb255=(94,205,116) rgb255=(97,205,114) rgb255=(100,205,111) rgb255=(103,205,108) rgb255=(107,205,105) rgb255=(110,205,102) rgb255=(114,205,100) rgb255=(118,204,97) rgb255=(121,204,94) rgb255=(125,204,91) rgb255=(129,204,89) rgb255=(132,204,86) rgb255=(136,203,83) rgb255=(139,203,81) rgb255=(143,203,78) rgb255=(147,202,75) rgb255=(150,202,72) rgb255=(154,201,70) rgb255=(157,201,67) rgb255=(161,200,64) rgb255=(164,200,62) rgb255=(167,199,59) rgb255=(171,199,57) rgb255=(174,198,55) rgb255=(178,198,53) rgb255=(181,197,51) rgb255=(184,196,49) rgb255=(187,196,47) rgb255=(190,195,45) rgb255=(194,195,44) rgb255=(197,194,42) rgb255=(200,193,41) rgb255=(203,193,40) rgb255=(206,192,39) rgb255=(208,191,39) rgb255=(211,191,39) rgb255=(214,190,39) rgb255=(217,190,40) rgb255=(219,189,40) rgb255=(222,188,41) rgb255=(225,188,42) rgb255=(227,188,43) rgb255=(230,187,45) rgb255=(232,187,46) rgb255=(234,186,48) rgb255=(236,186,50) rgb255=(239,186,53) rgb255=(241,186,55) rgb255=(243,186,57) rgb255=(245,186,59) rgb255=(247,186,61) rgb255=(249,186,62) rgb255=(251,187,62) rgb255=(252,188,62) rgb255=(254,189,61) rgb255=(254,190,60) rgb255=(254,192,59) rgb255=(254,193,58) rgb255=(254,194,57) rgb255=(254,196,56) rgb255=(254,197,55) rgb255=(254,199,53) rgb255=(254,200,52) rgb255=(254,202,51) rgb255=(253,203,50) rgb255=(253,205,49) rgb255=(253,206,49) rgb255=(252,208,48) rgb255=(251,210,47) rgb255=(251,211,46) rgb255=(250,213,46) rgb255=(249,214,45) rgb255=(249,216,44) rgb255=(248,217,43) rgb255=(247,219,42) rgb255=(247,221,42) rgb255=(246,222,41) rgb255=(246,224,40) rgb255=(245,225,40) rgb255=(245,227,39) rgb255=(245,229,38) rgb255=(245,230,38) rgb255=(245,232,37) rgb255=(245,233,36) rgb255=(245,235,35) rgb255=(245,236,34) rgb255=(245,238,33) rgb255=(246,239,32) rgb255=(246,241,31) rgb255=(246,242,30) rgb255=(247,244,28) rgb255=(247,245,27) rgb255=(248,247,26) rgb255=(248,248,24) rgb255=(249,249,22) rgb255=(249,251,21) },
   colorbar horizontal,
   point meta min=1.000000e+00, point meta max=11.25,
   colorbar style={width=10cm, xtick={1.000000e+00,3.00000e+00,5.00000e+00,8.000000e+00,11}}
]
\addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}


==> _tikz/naca_offline.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 1,
      horizontal sep=0.4cm,
  },
  width=0.63\textwidth,
  axis equal image,
  xtick = \empty,
  ytick = \empty,
  xmin=-0.5, xmax=1.5,
  ymin=0, ymax=3
]
\nextgroupplot[title={$\mubold_1$ = 0.8}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {_img/naca-ref.png};

\nextgroupplot[title={$\mubold_2$ = 0.75},ylabel={},ytick=\empty ]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {_img/naca_B2_phy.png};

\nextgroupplot[title={$\mubold_3$ = 0.82}, ylabel={},ytick=\empty]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3]{_img/naca_B3_phy.png};

\end{groupplot}
\end{tikzpicture}

==> _tikz/naca_online.tikz <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
      group size=3 by 3,
      horizontal sep=0.1cm,
       vertical sep=0.1cm
  },
  width=0.58\textwidth,
  axis equal image,
  xlabel={$x$},
  ylabel={$\rho$},
  xtick = {-0.5,  1.5},
  ytick = {0.0,   3},
  xmin=-0.5, xmax=1.5,
  ymin=0, ymax=3
]

%%
\nextgroupplot[title={HDM},xtick =\empty, ytick =\empty,
xlabel= {},ylabel= {}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {_img/naca_hdm_phy_edges.png};

\nextgroupplot[title={ROM-IFT},xtick =\empty, ytick =\empty,
xlabel= {},ylabel= {}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3]{_img/naca_rom_phy_edges.png};

\nextgroupplot[title={EQP-IFT ($\Ncal = 3.56\%$)} ,xtick =\empty, ytick =\empty,
xlabel= {},ylabel= {}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {_img/naca_hyper_phy_edges.png};

%%
\nextgroupplot[title={},xtick =\empty, ytick =\empty,
xlabel= {},ylabel= {}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {_img/naca_hdm_ref_edges.png};

\nextgroupplot[title={},xtick =\empty, ytick =\empty,
xlabel= {},ylabel= {}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3]{_img/naca_rom_ref_edges.png};

\nextgroupplot[title={} ,xtick =\empty, ytick =\empty,
xlabel= {},ylabel= {}]
\addplot graphics [xmin=-0.5, xmax=1.5, ymin=0, ymax=3] {_img/naca_hyper_ref_edges.png};

\end{groupplot}
\end{tikzpicture}

==> _tikz/naca_slice.tikz <==
\begin{tikzpicture}
\begin{groupplot} [
group style={group size = 1 by 1, horizontal sep = 1cm}]
\nextgroupplot[width=0.6\textwidth, height=0.5\textwidth, ylabel={$\rho$},xlabel={$x$}]
\addplot [mark options={solid, thick}, mark=+, mark size=1.5, color=magenta]
coordinates {
(-5.00000000e-01,          nan)
(-4.59180000e-01,  1.39920000e+00)
(-4.18370000e-01,  1.40100000e+00)
(-3.77550000e-01,  1.40400000e+00)
(-3.36730000e-01,  1.40840000e+00)
(-2.95920000e-01,  1.41410000e+00)
(-2.55100000e-01,  1.42130000e+00)
(-2.14290000e-01,  1.43000000e+00)
(-1.73470000e-01,  1.43990000e+00)
(-1.32650000e-01,  1.44960000e+00)
(-9.18370000e-02,  1.45530000e+00)
(-5.10200000e-02,  1.44780000e+00)
(-1.02040000e-02,  1.41250000e+00)
( 3.06120000e-02,  1.34290000e+00)
( 7.14290000e-02,  1.25690000e+00)
( 1.12240000e-01,  1.17890000e+00)
( 1.53060000e-01,  1.11790000e+00)
( 1.93880000e-01,  1.07430000e+00)
( 2.34690000e-01,  1.03330000e+00)
( 2.75510000e-01,  1.00510000e+00)
( 3.16330000e-01,  9.82030000e-01)
( 3.57140000e-01,  9.63290000e-01)
( 3.97960000e-01,  9.47560000e-01)
( 4.38780000e-01,  9.34630000e-01)
( 4.79590000e-01,  9.24750000e-01)
( 5.20410000e-01,  9.15760000e-01)
( 5.61220000e-01,  9.12810000e-01)
( 6.02040000e-01,  9.03860000e-01)
( 6.42860000e-01,  9.07320000e-01)
( 6.83670000e-01,  1.30550000e+00)
( 7.24490000e-01,  1.30760000e+00)
( 7.65310000e-01,  1.31660000e+00)
( 8.06120000e-01,  1.32720000e+00)
( 8.46940000e-01,  1.33940000e+00)
( 8.87760000e-01,  1.35260000e+00)
( 9.28570000e-01,  1.36600000e+00)
( 9.69390000e-01,  1.37730000e+00)
( 1.01020000e+00,  1.38330000e+00)
( 1.05100000e+00,  1.38350000e+00)
( 1.09180000e+00,  1.37850000e+00)
( 1.13270000e+00,  1.37060000e+00)
( 1.17350000e+00,  1.36200000e+00)
( 1.21430000e+00,  1.35380000e+00)
( 1.25510000e+00,  1.34630000e+00)
( 1.29590000e+00,  1.33930000e+00)
( 1.33670000e+00,  1.33280000e+00)
( 1.37760000e+00,  1.32660000e+00)
( 1.41840000e+00,  1.32070000e+00)
( 1.45920000e+00,  1.31480000e+00)};\label{line:naca_rom}

\addplot [mark options={solid, thin}, mark=o, mark size=2, color=cyan]
coordinates {
(-5.00000000e-01,          nan)
(-4.59180000e-01,  1.39970000e+00)
(-4.18370000e-01,  1.40150000e+00)
(-3.77550000e-01,  1.40450000e+00)
(-3.36730000e-01,  1.40880000e+00)
(-2.95920000e-01,  1.41450000e+00)
(-2.55100000e-01,  1.42180000e+00)
(-2.14290000e-01,  1.43050000e+00)
(-1.73470000e-01,  1.44040000e+00)
(-1.32650000e-01,  1.45010000e+00)
(-9.18370000e-02,  1.45570000e+00)
(-5.10200000e-02,  1.44820000e+00)
(-1.02040000e-02,  1.41290000e+00)
( 3.06120000e-02,  1.34330000e+00)
( 7.14290000e-02,  1.25730000e+00)
( 1.12240000e-01,  1.17930000e+00)
( 1.53060000e-01,  1.11810000e+00)
( 1.93880000e-01,  1.07440000e+00)
( 2.34690000e-01,  1.03350000e+00)
( 2.75510000e-01,  1.00520000e+00)
( 3.16330000e-01,  9.82150000e-01)
( 3.57140000e-01,  9.63420000e-01)
( 3.97960000e-01,  9.47710000e-01)
( 4.38780000e-01,  9.34810000e-01)
( 4.79590000e-01,  9.24950000e-01)
( 5.20410000e-01,  9.15980000e-01)
( 5.61220000e-01,  9.13010000e-01)
( 6.02040000e-01,  9.04160000e-01)
( 6.42860000e-01,  9.07740000e-01)
( 6.83670000e-01,  1.30640000e+00)
( 7.24490000e-01,  1.30820000e+00)
( 7.65310000e-01,  1.31710000e+00)
( 8.06120000e-01,  1.32760000e+00)
( 8.46940000e-01,  1.33970000e+00)
( 8.87760000e-01,  1.35290000e+00)
( 9.28570000e-01,  1.36650000e+00)
( 9.69390000e-01,  1.37790000e+00)
( 1.01020000e+00,  1.38400000e+00)
( 1.05100000e+00,  1.38410000e+00)
( 1.09180000e+00,  1.37900000e+00)
( 1.13270000e+00,  1.37110000e+00)
( 1.17350000e+00,  1.36250000e+00)
( 1.21430000e+00,  1.35440000e+00)
( 1.25510000e+00,  1.34680000e+00)
( 1.29590000e+00,  1.33990000e+00)
( 1.33670000e+00,  1.33340000e+00)
( 1.37760000e+00,  1.32730000e+00)
( 1.41840000e+00,  1.32140000e+00)
( 1.45920000e+00,  1.31550000e+00)};\label{line:naca_hyper}

\addplot [solid, thick, color=black]
coordinates {
(-5.00000000e-01,          nan)
(-4.59180000e-01,  1.40060000e+00)
(-4.18370000e-01,  1.40230000e+00)
(-3.77550000e-01,  1.40520000e+00)
(-3.36730000e-01,  1.40950000e+00)
(-2.95920000e-01,  1.41510000e+00)
(-2.55100000e-01,  1.42230000e+00)
(-2.14290000e-01,  1.43100000e+00)
(-1.73470000e-01,  1.44090000e+00)
(-1.32650000e-01,  1.45080000e+00)
(-9.18370000e-02,  1.45670000e+00)
(-5.10200000e-02,  1.44980000e+00)
(-1.02040000e-02,  1.41530000e+00)
( 3.06120000e-02,  1.34670000e+00)
( 7.14290000e-02,  1.26130000e+00)
( 1.12240000e-01,  1.18240000e+00)
( 1.53060000e-01,  1.12000000e+00)
( 1.93880000e-01,  1.07500000e+00)
( 2.34690000e-01,  1.03630000e+00)
( 2.75510000e-01,  1.00660000e+00)
( 3.16330000e-01,  9.83800000e-01)
( 3.57140000e-01,  9.64820000e-01)
( 3.97960000e-01,  9.48410000e-01)
( 4.38780000e-01,  9.36020000e-01)
( 4.79590000e-01,  9.25220000e-01)
( 5.20410000e-01,  9.15810000e-01)
( 5.61220000e-01,  9.08760000e-01)
( 6.02040000e-01,  9.01830000e-01)
( 6.42860000e-01,  9.07990000e-01)
( 6.83670000e-01,  1.31650000e+00)
( 7.24490000e-01,  1.30980000e+00)
( 7.65310000e-01,  1.31310000e+00)
( 8.06120000e-01,  1.32120000e+00)
( 8.46940000e-01,  1.33320000e+00)
( 8.87760000e-01,  1.34770000e+00)
( 9.28570000e-01,  1.36370000e+00)
( 9.69390000e-01,  1.37860000e+00)
( 1.01020000e+00,  1.38770000e+00)
( 1.05100000e+00,  1.38820000e+00)
( 1.09180000e+00,  1.38210000e+00)
( 1.13270000e+00,  1.37370000e+00)
( 1.17350000e+00,  1.36530000e+00)
( 1.21430000e+00,  1.35740000e+00)
( 1.25510000e+00,  1.35020000e+00)
( 1.29590000e+00,  1.34360000e+00)
( 1.33670000e+00,  1.33750000e+00)
( 1.37760000e+00,  1.33170000e+00)
( 1.41840000e+00,  1.32610000e+00)
( 1.45920000e+00,  1.32050000e+00)};\label{line:naca_hdm}

\end{groupplot}\end{tikzpicture}
